Robust subset selection

The best subset selection (or "best subsets") estimator is a classic tool for sparse regression, and developments in mathematical optimization over the past decade have made it more computationally tractable than ever. Notwithstanding its desirable statistical properties, the best subsets estimator is susceptible to outliers and can break down in the presence of a single contaminated data point. To address this issue, a robust adaption of best subsets is proposed that is highly resistant to contamination in both the response and the predictors. The adapted estimator generalizes the notion of subset selection to both predictors and observations, thereby achieving robustness in addition to sparsity. This procedure, referred to as "robust subset selection" (or "robust subsets"), is defined by a combinatorial optimization problem for which modern discrete optimization methods are applied. The robustness of the estimator in terms of the finite-sample breakdown point of its objective value is formally established. In support of this result, experiments on synthetic and real data are reported that demonstrate the superiority of robust subsets over best subsets in the presence of contamination. Importantly, robust subsets fares competitively across several metrics compared with popular robust adaptions of continuous shrinkage estimators.

==> Figures/Application-Figure-Error.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-01 15:00:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,234.88);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,234.88);
\end{scope}
\begin{scope}
\path[clip] ( 38.82,147.02) rectangle (125.74,214.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.82,147.02) rectangle (125.74,214.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.82,157.89) --
	(125.74,157.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.82,173.52) --
	(125.74,173.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.82,189.15) --
	(125.74,189.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.82,204.77) --
	(125.74,204.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82,150.08) --
	(125.74,150.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82,165.71) --
	(125.74,165.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82,181.33) --
	(125.74,181.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82,196.96) --
	(125.74,196.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82,212.59) --
	(125.74,212.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.23,147.02) --
	( 47.23,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.25,147.02) --
	( 61.25,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.27,147.02) --
	( 75.27,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.29,147.02) --
	( 89.29,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.31,147.02) --
	(103.31,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.33,147.02) --
	(117.33,214.40);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 40.92,150.08) rectangle ( 53.54,151.23);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 54.94,150.08) rectangle ( 67.56,188.70);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 68.96,150.08) rectangle ( 81.58,197.14);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 82.98,150.08) rectangle ( 95.60,196.46);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 97.00,150.08) rectangle (109.62,151.10);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (111.02,150.08) rectangle (123.63,183.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73,151.43) --
	( 50.74,151.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.23,151.43) --
	( 47.23,151.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73,151.04) --
	( 50.74,151.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.75,200.42) --
	( 64.76,200.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.25,200.42) --
	( 61.25,176.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.75,176.97) --
	( 64.76,176.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77,211.33) --
	( 78.77,211.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.27,211.33) --
	( 75.27,182.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77,182.94) --
	( 78.77,182.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.78,210.42) --
	( 92.79,210.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.29,210.42) --
	( 89.29,182.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.78,182.49) --
	( 92.79,182.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.80,151.19) --
	(106.81,151.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.31,151.19) --
	(103.31,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.80,151.01) --
	(106.81,151.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82,193.42) --
	(120.83,193.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.33,193.42) --
	(117.33,173.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82,173.21) --
	(120.83,173.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.82,147.02) rectangle (125.74,214.40);
\end{scope}
\begin{scope}
\path[clip] ( 38.82, 59.16) rectangle (125.74,126.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.82, 59.16) rectangle (125.74,126.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.82, 69.74) --
	(125.74, 69.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.82, 84.77) --
	(125.74, 84.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.82, 99.80) --
	(125.74, 99.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.82,114.83) --
	(125.74,114.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82, 62.22) --
	(125.74, 62.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82, 77.25) --
	(125.74, 77.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82, 92.28) --
	(125.74, 92.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82,107.31) --
	(125.74,107.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.82,122.34) --
	(125.74,122.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.23, 59.16) --
	( 47.23,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.25, 59.16) --
	( 61.25,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.27, 59.16) --
	( 75.27,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.29, 59.16) --
	( 89.29,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.31, 59.16) --
	(103.31,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.33, 59.16) --
	(117.33,126.54);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 40.92, 62.22) rectangle ( 53.54,101.03);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 54.94, 62.22) rectangle ( 67.56, 96.89);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 68.96, 62.22) rectangle ( 81.58, 98.00);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 82.98, 62.22) rectangle ( 95.60, 97.09);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 97.00, 62.22) rectangle (109.62,118.20);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (111.02, 62.22) rectangle (123.63, 91.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73,105.37) --
	( 50.74,105.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.23,105.37) --
	( 47.23, 96.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.73, 96.69) --
	( 50.74, 96.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.75,102.97) --
	( 64.76,102.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.25,102.97) --
	( 61.25, 90.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.75, 90.81) --
	( 64.76, 90.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77,106.12) --
	( 78.77,106.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.27,106.12) --
	( 75.27, 89.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 89.87) --
	( 78.77, 89.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.78,104.56) --
	( 92.79,104.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.29,104.56) --
	( 89.29, 89.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.78, 89.62) --
	( 92.79, 89.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.80,123.47) --
	(106.81,123.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.31,123.47) --
	(103.31,112.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.80,112.93) --
	(106.81,112.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 97.83) --
	(120.83, 97.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.33, 97.83) --
	(117.33, 85.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.82, 85.10) --
	(120.83, 85.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.82, 59.16) rectangle (125.74,126.54);
\end{scope}
\begin{scope}
\path[clip] (155.63,147.02) rectangle (242.54,214.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.63,147.02) rectangle (242.54,214.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.63,159.83) --
	(242.54,159.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.63,179.33) --
	(242.54,179.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.63,198.83) --
	(242.54,198.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63,150.08) --
	(242.54,150.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63,169.58) --
	(242.54,169.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63,189.08) --
	(242.54,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63,208.59) --
	(242.54,208.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.04,147.02) --
	(164.04,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.06,147.02) --
	(178.06,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.08,147.02) --
	(192.08,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.09,147.02) --
	(206.09,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.11,147.02) --
	(220.11,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.13,147.02) --
	(234.13,214.40);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (157.73,150.08) rectangle (170.35,154.30);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (171.75,150.08) rectangle (184.37,177.76);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (185.77,150.08) rectangle (198.38,186.32);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (199.79,150.08) rectangle (212.40,186.06);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (213.80,150.08) rectangle (226.42,155.49);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (227.82,150.08) rectangle (240.44,176.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.53,154.72) --
	(167.54,154.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.04,154.72) --
	(164.04,153.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.53,153.88) --
	(167.54,153.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.55,196.35) --
	(181.56,196.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.06,196.35) --
	(178.06,159.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.55,159.17) --
	(181.56,159.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.57,211.33) --
	(195.58,211.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.08,211.33) --
	(192.08,161.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.57,161.31) --
	(195.58,161.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.59,211.13) --
	(209.60,211.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.09,211.13) --
	(206.09,160.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.59,160.98) --
	(209.60,160.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,156.01) --
	(223.62,156.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.11,156.01) --
	(220.11,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,154.98) --
	(223.62,154.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.63,194.26) --
	(237.64,194.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.13,194.26) --
	(234.13,158.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.63,158.70) --
	(237.64,158.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.63,147.02) rectangle (242.54,214.40);
\end{scope}
\begin{scope}
\path[clip] (155.63, 59.16) rectangle (242.54,126.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.63, 59.16) rectangle (242.54,126.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.63, 71.16) --
	(242.54, 71.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.63, 89.03) --
	(242.54, 89.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.63,106.90) --
	(242.54,106.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.63,124.77) --
	(242.54,124.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63, 62.22) --
	(242.54, 62.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63, 80.09) --
	(242.54, 80.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63, 97.96) --
	(242.54, 97.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63,115.83) --
	(242.54,115.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.04, 59.16) --
	(164.04,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.06, 59.16) --
	(178.06,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.08, 59.16) --
	(192.08,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.09, 59.16) --
	(206.09,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.11, 59.16) --
	(220.11,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.13, 59.16) --
	(234.13,126.54);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (157.73, 62.22) rectangle (170.35, 98.05);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (171.75, 62.22) rectangle (184.37, 90.40);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (185.77, 62.22) rectangle (198.38, 90.37);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (199.79, 62.22) rectangle (212.40, 90.56);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (213.80, 62.22) rectangle (226.42,117.93);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (227.82, 62.22) rectangle (240.44, 86.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.53,102.20) --
	(167.54,102.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.04,102.20) --
	(164.04, 93.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.53, 93.91) --
	(167.54, 93.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.55, 94.71) --
	(181.56, 94.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.06, 94.71) --
	(178.06, 86.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.55, 86.10) --
	(181.56, 86.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.57, 97.12) --
	(195.58, 97.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.08, 97.12) --
	(192.08, 83.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.57, 83.62) --
	(195.58, 83.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.59, 96.81) --
	(209.60, 96.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.09, 96.81) --
	(206.09, 84.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.59, 84.32) --
	(209.60, 84.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,123.47) --
	(223.62,123.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.11,123.47) --
	(220.11,112.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,112.39) --
	(223.62,112.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.63, 90.71) --
	(237.64, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.13, 90.71) --
	(234.13, 81.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.63, 81.43) --
	(237.64, 81.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.63, 59.16) rectangle (242.54,126.54);
\end{scope}
\begin{scope}
\path[clip] (268.93,147.02) rectangle (355.85,214.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (268.93,147.02) rectangle (355.85,214.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.93,159.86) --
	(355.85,159.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.93,179.42) --
	(355.85,179.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.93,198.97) --
	(355.85,198.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.93,150.08) --
	(355.85,150.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.93,169.64) --
	(355.85,169.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.93,189.20) --
	(355.85,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.93,208.75) --
	(355.85,208.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.35,147.02) --
	(277.35,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.36,147.02) --
	(291.36,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.38,147.02) --
	(305.38,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.40,147.02) --
	(319.40,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.42,147.02) --
	(333.42,214.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.44,147.02) --
	(347.44,214.40);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (271.04,150.08) rectangle (283.65,165.94);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (285.06,150.08) rectangle (297.67,181.54);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (299.07,150.08) rectangle (311.69,189.55);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (313.09,150.08) rectangle (325.71,188.87);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (327.11,150.08) rectangle (339.73,171.99);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (341.13,150.08) rectangle (353.75,180.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.84,167.73) --
	(280.85,167.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.35,167.73) --
	(277.35,164.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.84,164.16) --
	(280.85,164.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.86,196.92) --
	(294.87,196.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.36,196.92) --
	(291.36,166.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.86,166.16) --
	(294.87,166.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.88,211.33) --
	(308.89,211.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.38,211.33) --
	(305.38,167.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.88,167.77) --
	(308.89,167.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.90,210.78) --
	(322.91,210.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.40,210.78) --
	(319.40,166.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.90,166.95) --
	(322.91,166.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.92,174.03) --
	(336.92,174.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.42,174.03) --
	(333.42,169.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.92,169.95) --
	(336.92,169.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.93,196.50) --
	(350.94,196.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.44,196.50) --
	(347.44,164.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.93,164.77) --
	(350.94,164.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.93,147.02) rectangle (355.85,214.40);
\end{scope}
\begin{scope}
\path[clip] (268.93, 59.16) rectangle (355.85,126.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (268.93, 59.16) rectangle (355.85,126.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.93, 70.59) --
	(355.85, 70.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.93, 87.33) --
	(355.85, 87.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.93,104.06) --
	(355.85,104.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.93,120.80) --
	(355.85,120.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.93, 62.22) --
	(355.85, 62.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.93, 78.96) --
	(355.85, 78.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.93, 95.69) --
	(355.85, 95.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.93,112.43) --
	(355.85,112.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.35, 59.16) --
	(277.35,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.36, 59.16) --
	(291.36,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.38, 59.16) --
	(305.38,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.40, 59.16) --
	(319.40,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.42, 59.16) --
	(333.42,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.44, 59.16) --
	(347.44,126.54);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (271.04, 62.22) rectangle (283.65, 96.98);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (285.06, 62.22) rectangle (297.67, 86.38);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (299.07, 62.22) rectangle (311.69, 86.51);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (313.09, 62.22) rectangle (325.71, 87.27);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (327.11, 62.22) rectangle (339.73,117.78);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (341.13, 62.22) rectangle (353.75, 82.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.84,101.01) --
	(280.85,101.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.35,101.01) --
	(277.35, 92.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.84, 92.96) --
	(280.85, 92.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.86, 90.52) --
	(294.87, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.36, 90.52) --
	(291.36, 82.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.86, 82.24) --
	(294.87, 82.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.88, 93.27) --
	(308.89, 93.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.38, 93.27) --
	(305.38, 79.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.88, 79.74) --
	(308.89, 79.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.90, 93.71) --
	(322.91, 93.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.40, 93.71) --
	(319.40, 80.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.90, 80.84) --
	(322.91, 80.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.92,123.47) --
	(336.92,123.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.42,123.47) --
	(333.42,112.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.92,112.09) --
	(336.92,112.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.93, 87.84) --
	(350.94, 87.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.44, 87.84) --
	(347.44, 78.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.93, 78.12) --
	(350.94, 78.12);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (268.93, 59.16) rectangle (355.85,126.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.82,126.54) rectangle (125.74,141.52);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.82,126.54) rectangle (125.74,141.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.28,131.62) {15\%};
\end{scope}
\begin{scope}
\path[clip] (155.63,126.54) rectangle (242.54,141.52);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.63,126.54) rectangle (242.54,141.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (199.09,131.62) {20\%};
\end{scope}
\begin{scope}
\path[clip] (268.93,126.54) rectangle (355.85,141.52);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.93,126.54) rectangle (355.85,141.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (312.39,131.62) {25\%};
\end{scope}
\begin{scope}
\path[clip] ( 38.82,214.40) rectangle (125.74,229.38);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.82,214.40) rectangle (125.74,229.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.28,219.48) {0\%};
\end{scope}
\begin{scope}
\path[clip] (155.63,214.40) rectangle (242.54,229.38);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.63,214.40) rectangle (242.54,229.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (199.09,219.48) {5\%};
\end{scope}
\begin{scope}
\path[clip] (268.93,214.40) rectangle (355.85,229.38);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.93,214.40) rectangle (355.85,229.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (312.39,219.48) {10\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.98,147.67) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.98,167.23) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.98,186.78) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.98,206.34) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.18,150.08) --
	(268.93,150.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.18,169.64) --
	(268.93,169.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.18,189.20) --
	(268.93,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.18,208.75) --
	(268.93,208.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.98, 59.81) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.98, 76.55) {0.002};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.98, 93.28) {0.004};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.98,110.02) {0.006};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.18, 62.22) --
	(268.93, 62.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.18, 78.96) --
	(268.93, 78.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.18, 95.69) --
	(268.93, 95.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.18,112.43) --
	(268.93,112.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.68,147.67) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.68,167.17) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.68,186.67) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.68,206.18) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.88,150.08) --
	(155.63,150.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.88,169.58) --
	(155.63,169.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.88,189.08) --
	(155.63,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.88,208.59) --
	(155.63,208.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.68, 59.81) {0.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.68, 77.68) {0.0025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.68, 95.55) {0.0050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.68,113.42) {0.0075};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.88, 62.22) --
	(155.63, 62.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.88, 80.09) --
	(155.63, 80.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.88, 97.96) --
	(155.63, 97.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.88,115.83) --
	(155.63,115.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.87,147.67) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.87,163.30) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.87,178.92) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.87,194.55) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.87,210.18) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07,150.08) --
	( 38.82,150.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07,165.71) --
	( 38.82,165.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07,181.33) --
	( 38.82,181.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07,196.96) --
	( 38.82,196.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07,212.59) --
	( 38.82,212.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.87, 59.81) {0.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.87, 74.84) {0.0025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.87, 89.87) {0.0050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.87,104.90) {0.0075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.87,119.93) {0.0100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07, 62.22) --
	( 38.82, 62.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07, 77.25) --
	( 38.82, 77.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07, 92.28) --
	( 38.82, 92.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07,107.31) --
	( 38.82,107.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.07,122.34) --
	( 38.82,122.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32,136.78) {Trimmed prediction error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.41,  5.50) rectangle (314.26, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.41, 25.45) rectangle (105.87, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 92.12, 26.17) rectangle (105.16, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.41, 11.00) rectangle (105.87, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 92.12, 11.71) rectangle (105.16, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.92, 25.45) rectangle (173.38, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (159.63, 26.17) rectangle (172.67, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.92, 11.00) rectangle (173.38, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (159.63, 11.71) rectangle (172.67, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.67, 25.45) rectangle (247.13, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (233.38, 26.17) rectangle (246.42, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.67, 11.00) rectangle (247.13, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (233.38, 11.71) rectangle (246.42, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.37, 30.27) {Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.37, 15.82) {MM Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (178.88, 30.27) {Sparse LTS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (178.88, 15.82) {Huber Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (252.63, 30.27) {Best subsets};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (252.63, 15.82) {Robust subsets};
\end{scope}
\end{tikzpicture}


==> Figures/Application-Figure-Selected.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-01 15:00:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 56.58, 25.38) rectangle (355.85,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.58, 25.38) rectangle (355.85,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.58, 36.38) --
	(355.85, 36.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.58, 54.71) --
	(355.85, 54.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.58, 73.04) --
	(355.85, 73.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.58, 91.38) --
	(355.85, 91.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.58,109.71) --
	(355.85,109.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.58,128.04) --
	(355.85,128.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.42, 25.38) --
	( 59.42,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.16, 25.38) --
	( 64.16,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.89, 25.38) --
	( 68.89,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.63, 25.38) --
	( 73.63,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.36, 25.38) --
	( 78.36,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.10, 25.38) --
	( 83.10,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.83, 25.38) --
	( 87.83,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.57, 25.38) --
	( 92.57,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.30, 25.38) --
	( 97.30,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.04, 25.38) --
	(102.04,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.77, 25.38) --
	(106.77,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.51, 25.38) --
	(111.51,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.24, 25.38) --
	(116.24,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.98, 25.38) --
	(120.98,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.72, 25.38) --
	(125.72,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.45, 25.38) --
	(130.45,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.19, 25.38) --
	(135.19,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.92, 25.38) --
	(139.92,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.66, 25.38) --
	(144.66,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.39, 25.38) --
	(149.39,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.13, 25.38) --
	(154.13,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.86, 25.38) --
	(158.86,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.60, 25.38) --
	(163.60,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.33, 25.38) --
	(168.33,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.07, 25.38) --
	(173.07,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.80, 25.38) --
	(177.80,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.54, 25.38) --
	(182.54,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.27, 25.38) --
	(187.27,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.01, 25.38) --
	(192.01,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.74, 25.38) --
	(196.74,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.48, 25.38) --
	(201.48,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.22, 25.38) --
	(206.22,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.95, 25.38) --
	(210.95,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.69, 25.38) --
	(215.69,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.42, 25.38) --
	(220.42,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.16, 25.38) --
	(225.16,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.89, 25.38) --
	(229.89,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.63, 25.38) --
	(234.63,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.36, 25.38) --
	(239.36,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.10, 25.38) --
	(244.10,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.83, 25.38) --
	(248.83,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.57, 25.38) --
	(253.57,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.30, 25.38) --
	(258.30,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.04, 25.38) --
	(263.04,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.77, 25.38) --
	(267.77,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.51, 25.38) --
	(272.51,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.24, 25.38) --
	(277.24,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.98, 25.38) --
	(281.98,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.71, 25.38) --
	(286.71,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45, 25.38) --
	(291.45,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.19, 25.38) --
	(296.19,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.92, 25.38) --
	(300.92,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.66, 25.38) --
	(305.66,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.39, 25.38) --
	(310.39,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.13, 25.38) --
	(315.13,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.86, 25.38) --
	(319.86,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.60, 25.38) --
	(324.60,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.33, 25.38) --
	(329.33,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.07, 25.38) --
	(334.07,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.80, 25.38) --
	(338.80,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.54, 25.38) --
	(343.54,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.27, 25.38) --
	(348.27,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.01, 25.38) --
	(353.01,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.49, 52.75) -- (132.41, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.49, 56.67) -- (132.41, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.22, 52.75) -- (137.15, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.22, 56.67) -- (137.15, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.64, 52.75) -- (165.56, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.64, 56.67) -- (165.56, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37, 52.75) -- (170.29, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37, 56.67) -- (170.29, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.11, 52.75) -- (175.03, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.11, 56.67) -- (175.03, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.31, 52.75) -- (189.24, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.31, 56.67) -- (189.24, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.52, 52.75) -- (203.44, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.52, 56.67) -- (203.44, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.61, 52.75) -- (255.53, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.61, 56.67) -- (255.53, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.69, 52.75) -- (307.62, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.69, 56.67) -- (307.62, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.90, 52.75) -- (321.82, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.90, 56.67) -- (321.82, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.46, 34.42) -- ( 61.38, 38.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.46, 38.34) -- ( 61.38, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28, 34.42) -- (118.21, 38.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28, 38.34) -- (118.21, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.84, 34.42) -- (179.77, 38.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.84, 38.34) -- (179.77, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.67,126.08) -- ( 75.59,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.67,130.00) -- ( 75.59,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.40,126.08) -- ( 80.32,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.40,130.00) -- ( 80.32,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.14,126.08) -- ( 85.06,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.14,130.00) -- ( 85.06,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,126.08) -- ( 94.53,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,130.00) -- ( 94.53,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,126.08) -- (108.74,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,130.00) -- (108.74,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.55,126.08) -- (113.47,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.55,130.00) -- (113.47,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.02,126.08) -- (122.94,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.02,130.00) -- (122.94,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.75,126.08) -- (127.68,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.75,130.00) -- (127.68,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.96,126.08) -- (141.88,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.96,130.00) -- (141.88,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.69,126.08) -- (146.62,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.69,130.00) -- (146.62,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,126.08) -- (170.29,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,130.00) -- (170.29,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.11,126.08) -- (175.03,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.11,130.00) -- (175.03,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.84,126.08) -- (179.77,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.84,130.00) -- (179.77,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.58,126.08) -- (184.50,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.58,130.00) -- (184.50,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.31,126.08) -- (189.24,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.31,130.00) -- (189.24,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.05,126.08) -- (193.97,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.05,130.00) -- (193.97,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78,126.08) -- (198.71,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78,130.00) -- (198.71,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.25,126.08) -- (208.18,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.25,130.00) -- (208.18,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.99,126.08) -- (212.91,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.99,130.00) -- (212.91,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.72,126.08) -- (217.65,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.72,130.00) -- (217.65,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46,126.08) -- (222.38,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46,130.00) -- (222.38,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.19,126.08) -- (227.12,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.19,130.00) -- (227.12,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,126.08) -- (231.85,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,130.00) -- (231.85,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.66,126.08) -- (236.59,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.66,130.00) -- (236.59,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.28,126.08) -- (279.21,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.28,130.00) -- (279.21,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.02,126.08) -- (283.94,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.02,130.00) -- (283.94,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.75,126.08) -- (288.68,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.75,130.00) -- (288.68,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.69,126.08) -- (307.62,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.69,130.00) -- (307.62,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.90,126.08) -- (321.82,130.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.90,130.00) -- (321.82,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.46, 89.41) -- ( 61.38, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.46, 93.34) -- ( 61.38, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.19, 89.41) -- ( 66.12, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.19, 93.34) -- ( 66.12, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.08, 89.41) -- (104.00, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.08, 93.34) -- (104.00, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.40, 89.41) -- (241.32, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.40, 93.34) -- (241.32, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.87, 89.41) -- (250.79, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.87, 93.34) -- (250.79, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.55, 89.41) -- (274.47, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.55, 93.34) -- (274.47, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.75, 89.41) -- (288.68, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.75, 93.34) -- (288.68, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.64, 89.41) -- (326.56, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.64, 93.34) -- (326.56, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.37, 89.41) -- (331.29, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.37, 93.34) -- (331.29, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.58, 89.41) -- (345.50, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.58, 93.34) -- (345.50, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.31, 89.41) -- (350.24, 93.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.31, 93.34) -- (350.24, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.46,107.75) -- ( 61.38,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.46,111.67) -- ( 61.38,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.19,107.75) -- ( 66.12,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.19,111.67) -- ( 66.12,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.93,107.75) -- ( 70.85,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.93,111.67) -- ( 70.85,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87,107.75) -- ( 89.80,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87,111.67) -- ( 89.80,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.34,107.75) -- ( 99.27,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.34,111.67) -- ( 99.27,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28,107.75) -- (118.21,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28,111.67) -- (118.21,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43,107.75) -- (151.35,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43,111.67) -- (151.35,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.16,107.75) -- (156.09,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.16,111.67) -- (156.09,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.90,107.75) -- (160.82,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.90,111.67) -- (160.82,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,107.75) -- (170.29,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37,111.67) -- (170.29,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.11,107.75) -- (175.03,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.11,111.67) -- (175.03,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.84,107.75) -- (179.77,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.84,111.67) -- (179.77,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.05,107.75) -- (193.97,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.05,111.67) -- (193.97,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.87,107.75) -- (250.79,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.87,111.67) -- (250.79,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.34,107.75) -- (260.27,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.34,111.67) -- (260.27,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.08,107.75) -- (265.00,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.08,111.67) -- (265.00,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.81,107.75) -- (269.74,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.81,111.67) -- (269.74,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.75,107.75) -- (288.68,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.75,111.67) -- (288.68,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.49,107.75) -- (293.41,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.49,111.67) -- (293.41,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.22,107.75) -- (298.15,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.22,111.67) -- (298.15,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.96,107.75) -- (302.88,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.96,111.67) -- (302.88,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.43,107.75) -- (312.35,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.43,111.67) -- (312.35,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.16,107.75) -- (317.09,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.16,111.67) -- (317.09,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.37,107.75) -- (331.29,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.37,111.67) -- (331.29,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.11,107.75) -- (336.03,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.11,111.67) -- (336.03,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.84,107.75) -- (340.77,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.84,111.67) -- (340.77,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.05,107.75) -- (354.97,111.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.05,111.67) -- (354.97,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.58, 71.08) -- (184.50, 75.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.58, 75.01) -- (184.50, 71.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.14, 71.08) -- (246.06, 75.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.14, 75.01) -- (246.06, 71.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.58, 25.38) rectangle (355.85,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.63, 33.97) {Robust subsets};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.63, 52.30) {Best subsets};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.63, 70.63) {Huber Lasso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.63, 88.97) {Sparse LTS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.63,107.30) {MM Lasso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.63,125.63) {Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.83, 36.38) --
	( 56.58, 36.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.83, 54.71) --
	( 56.58, 54.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.83, 73.04) --
	( 56.58, 73.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.83, 91.38) --
	( 56.58, 91.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.83,109.71) --
	( 56.58,109.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.83,128.04) --
	( 56.58,128.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.42, 22.63) --
	( 59.42, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.16, 22.63) --
	( 64.16, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.89, 22.63) --
	( 68.89, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.63, 22.63) --
	( 73.63, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.36, 22.63) --
	( 78.36, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.10, 22.63) --
	( 83.10, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.83, 22.63) --
	( 87.83, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.57, 22.63) --
	( 92.57, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.30, 22.63) --
	( 97.30, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.04, 22.63) --
	(102.04, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.77, 22.63) --
	(106.77, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.51, 22.63) --
	(111.51, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.24, 22.63) --
	(116.24, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.98, 22.63) --
	(120.98, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.72, 22.63) --
	(125.72, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.45, 22.63) --
	(130.45, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.19, 22.63) --
	(135.19, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.92, 22.63) --
	(139.92, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.66, 22.63) --
	(144.66, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.39, 22.63) --
	(149.39, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.13, 22.63) --
	(154.13, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.86, 22.63) --
	(158.86, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.60, 22.63) --
	(163.60, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.33, 22.63) --
	(168.33, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.07, 22.63) --
	(173.07, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.80, 22.63) --
	(177.80, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.54, 22.63) --
	(182.54, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.27, 22.63) --
	(187.27, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.01, 22.63) --
	(192.01, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.74, 22.63) --
	(196.74, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.48, 22.63) --
	(201.48, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.22, 22.63) --
	(206.22, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.95, 22.63) --
	(210.95, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.69, 22.63) --
	(215.69, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.42, 22.63) --
	(220.42, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.16, 22.63) --
	(225.16, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.89, 22.63) --
	(229.89, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.63, 22.63) --
	(234.63, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.36, 22.63) --
	(239.36, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.10, 22.63) --
	(244.10, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.83, 22.63) --
	(248.83, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.57, 22.63) --
	(253.57, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.30, 22.63) --
	(258.30, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.04, 22.63) --
	(263.04, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.77, 22.63) --
	(267.77, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.51, 22.63) --
	(272.51, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.24, 22.63) --
	(277.24, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.98, 22.63) --
	(281.98, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.71, 22.63) --
	(286.71, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45, 22.63) --
	(291.45, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.19, 22.63) --
	(296.19, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.92, 22.63) --
	(300.92, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.66, 22.63) --
	(305.66, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.39, 22.63) --
	(310.39, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.13, 22.63) --
	(315.13, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.86, 22.63) --
	(319.86, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.60, 22.63) --
	(324.60, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.33, 22.63) --
	(329.33, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.07, 22.63) --
	(334.07, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.80, 22.63) --
	(338.80, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.54, 22.63) --
	(343.54, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.27, 22.63) --
	(348.27, 25.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.01, 22.63) --
	(353.01, 25.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 60.80, 17.43) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 65.53, 17.43) {26};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 70.27, 17.43) {27};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 75.00, 17.43) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 79.74, 17.43) {34};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 84.48, 17.43) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 89.21, 17.43) {42};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 93.95, 17.43) {44};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 98.68, 17.43) {47};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (103.42, 17.43) {54};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (108.15, 17.43) {77};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (112.89, 17.43) {87};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (117.62, 17.43) {106};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (122.36, 17.43) {110};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (127.09, 17.43) {113};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (131.83, 17.43) {132};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (136.56, 17.43) {138};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (141.30, 17.43) {153};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (146.03, 17.43) {154};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (150.77, 17.43) {162};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (155.50, 17.43) {175};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (160.24, 17.43) {196};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (164.97, 17.43) {217};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (169.71, 17.43) {228};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (174.45, 17.43) {229};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (179.18, 17.43) {230};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (183.92, 17.43) {231};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (188.65, 17.43) {232};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (193.39, 17.43) {233};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (198.12, 17.43) {234};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (202.86, 17.43) {243};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (207.59, 17.43) {263};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (212.33, 17.43) {265};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (217.06, 17.43) {269};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (221.80, 17.43) {271};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (226.53, 17.43) {272};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (231.27, 17.43) {273};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (236.00, 17.43) {280};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (240.74, 17.43) {287};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (245.47, 17.43) {335};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (250.21, 17.43) {336};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (254.95, 17.43) {338};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (259.68, 17.43) {372};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (264.42, 17.43) {374};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (269.15, 17.43) {397};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (273.89, 17.43) {401};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (278.62, 17.43) {403};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (283.36, 17.43) {413};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (288.09, 17.43) {414};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (292.83, 17.43) {418};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (297.56, 17.43) {422};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (302.30, 17.43) {428};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (307.03, 17.43) {440};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (311.77, 17.43) {441};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (316.50, 17.43) {442};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (321.24, 17.43) {443};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (325.97, 17.43) {444};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (330.71, 17.43) {464};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (335.45, 17.43) {466};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (340.18, 17.43) {471};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (344.92, 17.43) {476};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (349.65, 17.43) {481};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (354.39, 17.43) {496};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (206.22,  6.86) {Frequency};
\end{scope}
\end{tikzpicture}


==> Figures/Statistical-Figure-Error-10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-16 02:27:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.82,274.57) rectangle (101.21,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.82,274.57) rectangle (101.21,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,285.11) --
	(101.21,285.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,300.18) --
	(101.21,300.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,315.25) --
	(101.21,315.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,330.32) --
	(101.21,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,277.58) --
	(101.21,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,292.65) --
	(101.21,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,307.72) --
	(101.21,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,322.79) --
	(101.21,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,337.85) --
	(101.21,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,274.57) --
	( 38.54,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,274.57) --
	( 49.73,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,274.57) --
	( 60.92,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,274.57) --
	( 72.11,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,274.57) --
	( 83.31,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,274.57) --
	( 94.50,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 33.50,262.51) rectangle ( 43.57,278.77);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 44.69,262.51) rectangle ( 54.77,279.13);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 55.89,262.51) rectangle ( 65.96,279.79);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 67.08,262.51) rectangle ( 77.15,279.25);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 78.27,262.51) rectangle ( 88.34,278.06);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 89.46,262.51) rectangle ( 99.54,278.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,278.85) --
	( 40.22,278.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,278.85) --
	( 38.54,278.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,278.70) --
	( 40.22,278.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,279.23) --
	( 51.41,279.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,279.23) --
	( 49.73,279.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,279.03) --
	( 51.41,279.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,279.96) --
	( 62.60,279.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,279.96) --
	( 60.92,279.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,279.63) --
	( 62.60,279.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,279.37) --
	( 73.79,279.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,279.37) --
	( 72.11,279.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,279.13) --
	( 73.79,279.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,278.11) --
	( 84.99,278.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,278.11) --
	( 83.31,278.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,278.00) --
	( 84.99,278.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,278.73) --
	( 96.18,278.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,278.73) --
	( 94.50,278.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,278.46) --
	( 96.18,278.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.82,337.85) -- (101.21,337.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.82,274.57) rectangle (101.21,340.87);
\end{scope}
\begin{scope}
\path[clip] ( 31.82,202.76) rectangle (101.21,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.82,202.76) rectangle (101.21,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,207.45) --
	(101.21,207.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,224.19) --
	(101.21,224.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,240.94) --
	(101.21,240.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,257.68) --
	(101.21,257.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,215.82) --
	(101.21,215.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,232.57) --
	(101.21,232.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,249.31) --
	(101.21,249.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,266.05) --
	(101.21,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,202.76) --
	( 38.54,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,202.76) --
	( 49.73,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,202.76) --
	( 60.92,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,202.76) --
	( 72.11,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,202.76) --
	( 83.31,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,202.76) --
	( 94.50,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 33.50,199.08) rectangle ( 43.57,206.29);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 44.69,199.08) rectangle ( 54.77,206.49);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 55.89,199.08) rectangle ( 65.96,206.83);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 67.08,199.08) rectangle ( 77.15,206.51);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 78.27,199.08) rectangle ( 88.34,205.95);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 89.46,199.08) rectangle ( 99.54,206.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,206.32) --
	( 40.22,206.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,206.32) --
	( 38.54,206.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,206.26) --
	( 40.22,206.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,206.54) --
	( 51.41,206.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,206.54) --
	( 49.73,206.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,206.45) --
	( 51.41,206.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,206.94) --
	( 62.60,206.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,206.94) --
	( 60.92,206.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,206.72) --
	( 62.60,206.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,206.56) --
	( 73.79,206.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,206.56) --
	( 72.11,206.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,206.47) --
	( 73.79,206.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,205.97) --
	( 84.99,205.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,205.97) --
	( 83.31,205.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,205.93) --
	( 84.99,205.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,206.09) --
	( 96.18,206.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,206.09) --
	( 94.50,206.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,206.02) --
	( 96.18,206.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.82,266.05) -- (101.21,266.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.82,202.76) rectangle (101.21,269.07);
\end{scope}
\begin{scope}
\path[clip] ( 31.82,130.96) rectangle (101.21,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.82,130.96) rectangle (101.21,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,133.97) --
	(101.21,133.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,153.79) --
	(101.21,153.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,173.61) --
	(101.21,173.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,193.42) --
	(101.21,193.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,143.88) --
	(101.21,143.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,163.70) --
	(101.21,163.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,183.52) --
	(101.21,183.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,130.96) --
	( 38.54,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,130.96) --
	( 49.73,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,130.96) --
	( 60.92,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,130.96) --
	( 72.11,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,130.96) --
	( 83.31,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,130.96) --
	( 94.50,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 33.50,124.07) rectangle ( 43.57,145.08);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 44.69,124.07) rectangle ( 54.77,164.18);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 55.89,124.07) rectangle ( 65.96,167.38);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 67.08,124.07) rectangle ( 77.15,148.93);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 78.27,124.07) rectangle ( 88.34,139.49);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 89.46,124.07) rectangle ( 99.54,141.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,145.74) --
	( 40.22,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,145.74) --
	( 38.54,144.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,144.42) --
	( 40.22,144.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,166.55) --
	( 51.41,166.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,166.55) --
	( 49.73,161.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,161.81) --
	( 51.41,161.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,168.37) --
	( 62.60,168.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,168.37) --
	( 60.92,166.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,166.40) --
	( 62.60,166.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,150.13) --
	( 73.79,150.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,150.13) --
	( 72.11,147.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,147.74) --
	( 73.79,147.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,140.87) --
	( 84.99,140.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,140.87) --
	( 83.31,138.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,138.10) --
	( 84.99,138.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,143.60) --
	( 96.18,143.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,143.60) --
	( 94.50,139.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,139.39) --
	( 96.18,139.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.82,173.61) -- (101.21,173.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.82,130.96) rectangle (101.21,197.26);
\end{scope}
\begin{scope}
\path[clip] ( 31.82, 59.16) rectangle (101.21,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.82, 59.16) rectangle (101.21,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82, 63.53) --
	(101.21, 63.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82, 77.12) --
	(101.21, 77.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82, 90.71) --
	(101.21, 90.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,104.30) --
	(101.21,104.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,117.89) --
	(101.21,117.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82, 70.33) --
	(101.21, 70.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82, 83.91) --
	(101.21, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82, 97.50) --
	(101.21, 97.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,111.09) --
	(101.21,111.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,124.68) --
	(101.21,124.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54, 59.16) --
	( 38.54,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73, 59.16) --
	( 49.73,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92, 59.16) --
	( 60.92,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11, 59.16) --
	( 72.11,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31, 59.16) --
	( 83.31,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50, 59.16) --
	( 94.50,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 33.50, 56.74) rectangle ( 43.57, 70.33);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 44.69, 56.74) rectangle ( 54.77, 91.77);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 55.89, 56.74) rectangle ( 65.96,103.45);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 67.08, 56.74) rectangle ( 77.15, 71.92);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 78.27, 56.74) rectangle ( 88.34, 63.39);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 89.46, 56.74) rectangle ( 99.54, 65.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86, 71.30) --
	( 40.22, 71.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54, 71.30) --
	( 38.54, 69.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86, 69.36) --
	( 40.22, 69.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05, 95.14) --
	( 51.41, 95.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73, 95.14) --
	( 49.73, 88.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05, 88.40) --
	( 51.41, 88.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,104.77) --
	( 62.60,104.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,104.77) --
	( 60.92,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,102.13) --
	( 62.60,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44, 73.02) --
	( 73.79, 73.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11, 73.02) --
	( 72.11, 70.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44, 70.81) --
	( 73.79, 70.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63, 63.74) --
	( 84.99, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31, 63.74) --
	( 83.31, 63.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63, 63.05) --
	( 84.99, 63.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82, 66.95) --
	( 96.18, 66.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50, 66.95) --
	( 94.50, 64.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82, 64.02) --
	( 96.18, 64.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.82,111.09) -- (101.21,111.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.82, 59.16) rectangle (101.21,125.46);
\end{scope}
\begin{scope}
\path[clip] (106.71,274.57) rectangle (176.10,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.71,274.57) rectangle (176.10,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,285.11) --
	(176.10,285.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,300.18) --
	(176.10,300.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,315.25) --
	(176.10,315.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,330.32) --
	(176.10,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,277.58) --
	(176.10,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,292.65) --
	(176.10,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,307.72) --
	(176.10,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,322.79) --
	(176.10,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,337.85) --
	(176.10,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,274.57) --
	(113.43,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,274.57) --
	(124.62,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,274.57) --
	(135.81,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,274.57) --
	(147.01,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,274.57) --
	(158.20,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,274.57) --
	(169.39,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (108.39,262.51) rectangle (118.47,304.66);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (119.58,262.51) rectangle (129.66,279.12);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (130.78,262.51) rectangle (140.85,279.32);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.97,262.51) rectangle (152.04,280.05);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (153.16,262.51) rectangle (163.23,301.72);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (164.35,262.51) rectangle (174.43,278.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,305.89) --
	(115.11,305.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,305.89) --
	(113.43,303.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,303.43) --
	(115.11,303.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,279.21) --
	(126.30,279.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,279.21) --
	(124.62,279.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,279.02) --
	(126.30,279.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,279.42) --
	(137.49,279.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,279.42) --
	(135.81,279.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,279.21) --
	(137.49,279.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,280.19) --
	(148.68,280.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,280.19) --
	(147.01,279.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,279.91) --
	(148.68,279.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,303.17) --
	(159.88,303.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,303.17) --
	(158.20,300.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,300.28) --
	(159.88,300.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,278.45) --
	(171.07,278.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,278.45) --
	(169.39,278.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,278.26) --
	(171.07,278.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (106.71,337.85) -- (176.10,337.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.71,274.57) rectangle (176.10,340.87);
\end{scope}
\begin{scope}
\path[clip] (106.71,202.76) rectangle (176.10,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.71,202.76) rectangle (176.10,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,207.45) --
	(176.10,207.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,224.19) --
	(176.10,224.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,240.94) --
	(176.10,240.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,257.68) --
	(176.10,257.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,215.82) --
	(176.10,215.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,232.57) --
	(176.10,232.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,249.31) --
	(176.10,249.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,266.05) --
	(176.10,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,202.76) --
	(113.43,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,202.76) --
	(124.62,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,202.76) --
	(135.81,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,202.76) --
	(147.01,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,202.76) --
	(158.20,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,202.76) --
	(169.39,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (108.39,199.08) rectangle (118.47,217.94);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (119.58,199.08) rectangle (129.66,206.56);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (130.78,199.08) rectangle (140.85,206.61);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.97,199.08) rectangle (152.04,206.93);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (153.16,199.08) rectangle (163.23,214.50);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (164.35,199.08) rectangle (174.43,206.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,218.39) --
	(115.11,218.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,218.39) --
	(113.43,217.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,217.50) --
	(115.11,217.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,206.61) --
	(126.30,206.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,206.61) --
	(124.62,206.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,206.50) --
	(126.30,206.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,206.65) --
	(137.49,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,206.65) --
	(135.81,206.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,206.57) --
	(137.49,206.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,206.98) --
	(148.68,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,206.98) --
	(147.01,206.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,206.88) --
	(148.68,206.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,214.84) --
	(159.88,214.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,214.84) --
	(158.20,214.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,214.16) --
	(159.88,214.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,206.20) --
	(171.07,206.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,206.20) --
	(169.39,206.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,206.09) --
	(171.07,206.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (106.71,266.05) -- (176.10,266.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.71,202.76) rectangle (176.10,269.07);
\end{scope}
\begin{scope}
\path[clip] (106.71,130.96) rectangle (176.10,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.71,130.96) rectangle (176.10,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,133.97) --
	(176.10,133.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,153.79) --
	(176.10,153.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,173.61) --
	(176.10,173.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,193.42) --
	(176.10,193.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,143.88) --
	(176.10,143.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,163.70) --
	(176.10,163.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,183.52) --
	(176.10,183.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,130.96) --
	(113.43,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,130.96) --
	(124.62,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,130.96) --
	(135.81,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,130.96) --
	(147.01,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,130.96) --
	(158.20,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,130.96) --
	(169.39,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (108.39,124.07) rectangle (118.47,183.16);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (119.58,124.07) rectangle (129.66,166.55);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (130.78,124.07) rectangle (140.85,168.18);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.97,124.07) rectangle (152.04,162.71);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (153.16,124.07) rectangle (163.23,191.48);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (164.35,124.07) rectangle (174.43,163.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,184.96) --
	(115.11,184.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,184.96) --
	(113.43,181.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,181.35) --
	(115.11,181.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,168.46) --
	(126.30,168.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,168.46) --
	(124.62,164.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,164.64) --
	(126.30,164.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,169.29) --
	(137.49,169.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,169.29) --
	(135.81,167.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,167.07) --
	(137.49,167.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,164.44) --
	(148.68,164.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,164.44) --
	(147.01,160.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,160.97) --
	(148.68,160.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,194.25) --
	(159.88,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,194.25) --
	(158.20,188.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,188.71) --
	(159.88,188.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,165.98) --
	(171.07,165.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,165.98) --
	(169.39,161.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,161.34) --
	(171.07,161.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (106.71,173.61) -- (176.10,173.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.71,130.96) rectangle (176.10,197.26);
\end{scope}
\begin{scope}
\path[clip] (106.71, 59.16) rectangle (176.10,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.71, 59.16) rectangle (176.10,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71, 63.53) --
	(176.10, 63.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71, 77.12) --
	(176.10, 77.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71, 90.71) --
	(176.10, 90.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,104.30) --
	(176.10,104.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,117.89) --
	(176.10,117.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71, 70.33) --
	(176.10, 70.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71, 83.91) --
	(176.10, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71, 97.50) --
	(176.10, 97.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,111.09) --
	(176.10,111.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,124.68) --
	(176.10,124.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43, 59.16) --
	(113.43,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62, 59.16) --
	(124.62,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81, 59.16) --
	(135.81,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 59.16) --
	(147.01,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20, 59.16) --
	(158.20,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39, 59.16) --
	(169.39,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (108.39, 56.74) rectangle (118.47,109.19);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (119.58, 56.74) rectangle (129.66, 98.56);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (130.78, 56.74) rectangle (140.85,100.67);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.97, 56.74) rectangle (152.04, 91.16);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (153.16, 56.74) rectangle (163.23,120.28);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (164.35, 56.74) rectangle (174.43, 98.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,110.96) --
	(115.11,110.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,110.96) --
	(113.43,107.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,107.43) --
	(115.11,107.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,101.23) --
	(126.30,101.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,101.23) --
	(124.62, 95.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94, 95.90) --
	(126.30, 95.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,102.37) --
	(137.49,102.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,102.37) --
	(135.81, 98.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13, 98.97) --
	(137.49, 98.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33, 93.64) --
	(148.68, 93.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 93.64) --
	(147.01, 88.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33, 88.67) --
	(148.68, 88.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,122.45) --
	(159.88,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,122.45) --
	(158.20,118.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,118.10) --
	(159.88,118.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,101.98) --
	(171.07,101.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,101.98) --
	(169.39, 94.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71, 94.03) --
	(171.07, 94.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (106.71,111.09) -- (176.10,111.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.71, 59.16) rectangle (176.10,125.46);
\end{scope}
\begin{scope}
\path[clip] (181.60,274.57) rectangle (251.00,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.60,274.57) rectangle (251.00,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,285.11) --
	(251.00,285.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,300.18) --
	(251.00,300.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,315.25) --
	(251.00,315.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,330.32) --
	(251.00,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,277.58) --
	(251.00,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,292.65) --
	(251.00,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,307.72) --
	(251.00,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,322.79) --
	(251.00,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,337.85) --
	(251.00,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,274.57) --
	(188.32,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,274.57) --
	(199.51,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,274.57) --
	(210.70,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,274.57) --
	(221.90,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,274.57) --
	(233.09,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,274.57) --
	(244.28,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (183.28,262.51) rectangle (193.36,299.51);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (194.48,262.51) rectangle (204.55,279.38);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (205.67,262.51) rectangle (215.74,280.32);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (216.86,262.51) rectangle (226.93,286.40);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (228.05,262.51) rectangle (238.12,294.98);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (239.24,262.51) rectangle (249.32,278.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,300.53) --
	(190.00,300.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,300.53) --
	(188.32,298.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,298.48) --
	(190.00,298.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,279.53) --
	(201.19,279.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,279.53) --
	(199.51,279.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,279.22) --
	(201.19,279.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,280.60) --
	(212.38,280.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,280.60) --
	(210.70,280.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,280.04) --
	(212.38,280.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,287.01) --
	(223.58,287.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,287.01) --
	(221.90,285.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,285.79) --
	(223.58,285.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,296.18) --
	(234.77,296.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,296.18) --
	(233.09,293.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,293.78) --
	(234.77,293.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,278.46) --
	(245.96,278.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,278.46) --
	(244.28,278.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,278.26) --
	(245.96,278.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.60,337.85) -- (251.00,337.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60,274.57) rectangle (251.00,340.87);
\end{scope}
\begin{scope}
\path[clip] (181.60,202.76) rectangle (251.00,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.60,202.76) rectangle (251.00,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,207.45) --
	(251.00,207.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,224.19) --
	(251.00,224.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,240.94) --
	(251.00,240.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,257.68) --
	(251.00,257.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,215.82) --
	(251.00,215.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,232.57) --
	(251.00,232.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,249.31) --
	(251.00,249.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,266.05) --
	(251.00,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,202.76) --
	(188.32,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,202.76) --
	(199.51,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,202.76) --
	(210.70,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,202.76) --
	(221.90,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,202.76) --
	(233.09,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,202.76) --
	(244.28,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (183.28,199.08) rectangle (193.36,228.04);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (194.48,199.08) rectangle (204.55,206.42);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (205.67,199.08) rectangle (215.74,206.62);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (216.86,199.08) rectangle (226.93,212.07);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (228.05,199.08) rectangle (238.12,224.27);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (239.24,199.08) rectangle (249.32,206.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,229.11) --
	(190.00,229.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,229.11) --
	(188.32,226.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,226.98) --
	(190.00,226.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,206.45) --
	(201.19,206.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,206.45) --
	(199.51,206.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,206.39) --
	(201.19,206.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,206.68) --
	(212.38,206.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,206.68) --
	(210.70,206.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,206.56) --
	(212.38,206.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,212.57) --
	(223.58,212.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,212.57) --
	(221.90,211.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,211.57) --
	(223.58,211.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,225.29) --
	(234.77,225.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,225.29) --
	(233.09,223.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,223.24) --
	(234.77,223.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,206.24) --
	(245.96,206.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,206.24) --
	(244.28,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,206.13) --
	(245.96,206.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.60,266.05) -- (251.00,266.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60,202.76) rectangle (251.00,269.07);
\end{scope}
\begin{scope}
\path[clip] (181.60,130.96) rectangle (251.00,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.60,130.96) rectangle (251.00,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,133.97) --
	(251.00,133.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,153.79) --
	(251.00,153.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,173.61) --
	(251.00,173.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,193.42) --
	(251.00,193.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,143.88) --
	(251.00,143.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,163.70) --
	(251.00,163.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,183.52) --
	(251.00,183.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,130.96) --
	(188.32,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,130.96) --
	(199.51,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,130.96) --
	(210.70,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,130.96) --
	(221.90,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,130.96) --
	(233.09,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,130.96) --
	(244.28,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (183.28,124.07) rectangle (193.36,162.49);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (194.48,124.07) rectangle (204.55,169.18);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (205.67,124.07) rectangle (215.74,172.67);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (216.86,124.07) rectangle (226.93,162.87);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (228.05,124.07) rectangle (238.12,168.30);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (239.24,124.07) rectangle (249.32,164.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,164.26) --
	(190.00,164.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,164.26) --
	(188.32,160.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,160.71) --
	(190.00,160.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,170.93) --
	(201.19,170.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,170.93) --
	(199.51,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,167.43) --
	(201.19,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,173.59) --
	(212.38,173.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,173.59) --
	(210.70,171.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,171.74) --
	(212.38,171.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,164.64) --
	(223.58,164.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,164.64) --
	(221.90,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,161.10) --
	(223.58,161.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,170.35) --
	(234.77,170.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,170.35) --
	(233.09,166.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,166.24) --
	(234.77,166.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,166.87) --
	(245.96,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,166.87) --
	(244.28,162.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,162.37) --
	(245.96,162.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.60,173.61) -- (251.00,173.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60,130.96) rectangle (251.00,197.26);
\end{scope}
\begin{scope}
\path[clip] (181.60, 59.16) rectangle (251.00,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.60, 59.16) rectangle (251.00,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60, 63.53) --
	(251.00, 63.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60, 77.12) --
	(251.00, 77.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60, 90.71) --
	(251.00, 90.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,104.30) --
	(251.00,104.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,117.89) --
	(251.00,117.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60, 70.33) --
	(251.00, 70.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60, 83.91) --
	(251.00, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60, 97.50) --
	(251.00, 97.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,111.09) --
	(251.00,111.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,124.68) --
	(251.00,124.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32, 59.16) --
	(188.32,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51, 59.16) --
	(199.51,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70, 59.16) --
	(210.70,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90, 59.16) --
	(221.90,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09, 59.16) --
	(233.09,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28, 59.16) --
	(244.28,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (183.28, 56.74) rectangle (193.36, 92.02);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (194.48, 56.74) rectangle (204.55, 95.83);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (205.67, 56.74) rectangle (215.74,105.96);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (216.86, 56.74) rectangle (226.93, 88.77);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (228.05, 56.74) rectangle (238.12, 97.24);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (239.24, 56.74) rectangle (249.32, 83.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64, 94.52) --
	(190.00, 94.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32, 94.52) --
	(188.32, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64, 89.53) --
	(190.00, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 98.56) --
	(201.19, 98.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51, 98.56) --
	(199.51, 93.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 93.09) --
	(201.19, 93.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,107.43) --
	(212.38,107.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,107.43) --
	(210.70,104.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,104.50) --
	(212.38,104.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22, 91.14) --
	(223.58, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90, 91.14) --
	(221.90, 86.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22, 86.41) --
	(223.58, 86.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,100.58) --
	(234.77,100.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,100.58) --
	(233.09, 93.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41, 93.90) --
	(234.77, 93.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60, 86.61) --
	(245.96, 86.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28, 86.61) --
	(244.28, 79.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60, 79.56) --
	(245.96, 79.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.60,111.09) -- (251.00,111.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60, 59.16) rectangle (251.00,125.46);
\end{scope}
\begin{scope}
\path[clip] (256.50,274.57) rectangle (325.89,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.50,274.57) rectangle (325.89,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,285.11) --
	(325.89,285.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,300.18) --
	(325.89,300.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,315.25) --
	(325.89,315.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,330.32) --
	(325.89,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,277.58) --
	(325.89,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,292.65) --
	(325.89,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,307.72) --
	(325.89,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,322.79) --
	(325.89,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,337.85) --
	(325.89,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,274.57) --
	(263.21,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,274.57) --
	(274.40,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,274.57) --
	(285.60,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,274.57) --
	(296.79,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,274.57) --
	(307.98,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,274.57) --
	(319.17,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (258.17,262.51) rectangle (268.25,325.29);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (269.37,262.51) rectangle (279.44,282.67);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (280.56,262.51) rectangle (290.63,280.52);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.75,262.51) rectangle (301.82,289.63);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.94,262.51) rectangle (313.02,330.51);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (314.13,262.51) rectangle (324.21,278.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,327.30) --
	(264.89,327.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,327.30) --
	(263.21,323.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,323.27) --
	(264.89,323.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,283.14) --
	(276.08,283.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,283.14) --
	(274.40,282.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,282.19) --
	(276.08,282.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,280.86) --
	(287.27,280.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,280.86) --
	(285.60,280.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,280.17) --
	(287.27,280.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,290.40) --
	(298.47,290.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,290.40) --
	(296.79,288.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,288.85) --
	(298.47,288.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,333.43) --
	(309.66,333.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,333.43) --
	(307.98,327.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,327.59) --
	(309.66,327.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,278.66) --
	(320.85,278.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,278.66) --
	(319.17,278.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,278.45) --
	(320.85,278.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (256.50,337.85) -- (325.89,337.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.50,274.57) rectangle (325.89,340.87);
\end{scope}
\begin{scope}
\path[clip] (256.50,202.76) rectangle (325.89,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.50,202.76) rectangle (325.89,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,207.45) --
	(325.89,207.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,224.19) --
	(325.89,224.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,240.94) --
	(325.89,240.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,257.68) --
	(325.89,257.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,215.82) --
	(325.89,215.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,232.57) --
	(325.89,232.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,249.31) --
	(325.89,249.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,266.05) --
	(325.89,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,202.76) --
	(263.21,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,202.76) --
	(274.40,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,202.76) --
	(285.60,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,202.76) --
	(296.79,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,202.76) --
	(307.98,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,202.76) --
	(319.17,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (258.17,199.08) rectangle (268.25,237.91);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (269.37,199.08) rectangle (279.44,206.69);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (280.56,199.08) rectangle (290.63,206.52);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.75,199.08) rectangle (301.82,212.46);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.94,199.08) rectangle (313.02,237.05);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (314.13,199.08) rectangle (324.21,206.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,239.01) --
	(264.89,239.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,239.01) --
	(263.21,236.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,236.80) --
	(264.89,236.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,206.76) --
	(276.08,206.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,206.76) --
	(274.40,206.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,206.63) --
	(276.08,206.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,206.56) --
	(287.27,206.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,206.56) --
	(285.60,206.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,206.47) --
	(287.27,206.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,212.82) --
	(298.47,212.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,212.82) --
	(296.79,212.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,212.09) --
	(298.47,212.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,238.68) --
	(309.66,238.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,238.68) --
	(307.98,235.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,235.43) --
	(309.66,235.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,206.24) --
	(320.85,206.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,206.24) --
	(319.17,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,206.13) --
	(320.85,206.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (256.50,266.05) -- (325.89,266.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.50,202.76) rectangle (325.89,269.07);
\end{scope}
\begin{scope}
\path[clip] (256.50,130.96) rectangle (325.89,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.50,130.96) rectangle (325.89,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,133.97) --
	(325.89,133.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,153.79) --
	(325.89,153.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,173.61) --
	(325.89,173.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,193.42) --
	(325.89,193.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,143.88) --
	(325.89,143.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,163.70) --
	(325.89,163.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,183.52) --
	(325.89,183.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,130.96) --
	(263.21,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,130.96) --
	(274.40,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,130.96) --
	(285.60,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,130.96) --
	(296.79,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,130.96) --
	(307.98,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,130.96) --
	(319.17,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (258.17,124.07) rectangle (268.25,187.81);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (269.37,124.07) rectangle (279.44,169.39);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (280.56,124.07) rectangle (290.63,170.53);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.75,124.07) rectangle (301.82,169.83);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.94,124.07) rectangle (313.02,189.88);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (314.13,124.07) rectangle (324.21,172.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,190.53) --
	(264.89,190.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,190.53) --
	(263.21,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,185.10) --
	(264.89,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,170.82) --
	(276.08,170.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,170.82) --
	(274.40,167.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,167.96) --
	(276.08,167.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,171.83) --
	(287.27,171.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,171.83) --
	(285.60,169.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,169.22) --
	(287.27,169.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,171.14) --
	(298.47,171.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,171.14) --
	(296.79,168.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,168.52) --
	(298.47,168.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,192.68) --
	(309.66,192.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,192.68) --
	(307.98,187.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,187.09) --
	(309.66,187.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,174.52) --
	(320.85,174.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,174.52) --
	(319.17,171.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,171.23) --
	(320.85,171.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (256.50,173.61) -- (325.89,173.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.50,130.96) rectangle (325.89,197.26);
\end{scope}
\begin{scope}
\path[clip] (256.50, 59.16) rectangle (325.89,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.50, 59.16) rectangle (325.89,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50, 63.53) --
	(325.89, 63.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50, 77.12) --
	(325.89, 77.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50, 90.71) --
	(325.89, 90.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,104.30) --
	(325.89,104.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,117.89) --
	(325.89,117.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50, 70.33) --
	(325.89, 70.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50, 83.91) --
	(325.89, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50, 97.50) --
	(325.89, 97.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,111.09) --
	(325.89,111.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,124.68) --
	(325.89,124.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21, 59.16) --
	(263.21,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40, 59.16) --
	(274.40,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60, 59.16) --
	(285.60,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79, 59.16) --
	(296.79,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98, 59.16) --
	(307.98,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17, 59.16) --
	(319.17,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (258.17, 56.74) rectangle (268.25,113.15);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (269.37, 56.74) rectangle (279.44,103.54);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (280.56, 56.74) rectangle (290.63,108.04);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.75, 56.74) rectangle (301.82,101.98);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.94, 56.74) rectangle (313.02,117.06);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (314.13, 56.74) rectangle (324.21,108.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,114.99) --
	(264.89,114.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,114.99) --
	(263.21,111.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,111.30) --
	(264.89,111.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,105.61) --
	(276.08,105.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,105.61) --
	(274.40,101.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,101.48) --
	(276.08,101.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,109.33) --
	(287.27,109.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,109.33) --
	(285.60,106.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,106.76) --
	(287.27,106.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,103.83) --
	(298.47,103.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,103.83) --
	(296.79,100.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,100.13) --
	(298.47,100.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,118.47) --
	(309.66,118.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,118.47) --
	(307.98,115.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,115.65) --
	(309.66,115.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,111.64) --
	(320.85,111.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,111.64) --
	(319.17,104.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,104.42) --
	(320.85,104.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (256.50,111.09) -- (325.89,111.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.50, 59.16) rectangle (325.89,125.46);
\end{scope}
\begin{scope}
\path[clip] ( 31.82,340.87) rectangle (101.21,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.82,340.87) rectangle (101.21,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 66.52,345.95) {No contam.};
\end{scope}
\begin{scope}
\path[clip] (106.71,340.87) rectangle (176.10,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.71,340.87) rectangle (176.10,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.41,345.95) {Contam. $Y$};
\end{scope}
\begin{scope}
\path[clip] (181.60,340.87) rectangle (251.00,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.60,340.87) rectangle (251.00,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (216.30,345.95) {Contam. $X$};
\end{scope}
\begin{scope}
\path[clip] (256.50,340.87) rectangle (325.89,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (256.50,340.87) rectangle (325.89,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (291.19,345.95) {Contam. $Y$ \& $X$};
\end{scope}
\begin{scope}
\path[clip] (325.89,274.57) rectangle (340.87,340.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,274.57) rectangle (340.87,340.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,307.72) {SNR = 4};
\end{scope}
\begin{scope}
\path[clip] (340.87,274.57) rectangle (355.85,340.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,274.57) rectangle (355.85,340.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,307.72) {Low};
\end{scope}
\begin{scope}
\path[clip] (325.89,202.76) rectangle (340.87,269.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,202.76) rectangle (340.87,269.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,235.91) {SNR = 9};
\end{scope}
\begin{scope}
\path[clip] (340.87,202.76) rectangle (355.85,269.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,202.76) rectangle (355.85,269.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,235.91) {Low};
\end{scope}
\begin{scope}
\path[clip] (325.89,130.96) rectangle (340.87,197.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,130.96) rectangle (340.87,197.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,164.11) {SNR = 4};
\end{scope}
\begin{scope}
\path[clip] (340.87,130.96) rectangle (355.85,197.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,130.96) rectangle (355.85,197.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,164.11) {High};
\end{scope}
\begin{scope}
\path[clip] (325.89, 59.16) rectangle (340.87,125.46);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89, 59.16) rectangle (340.87,125.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97, 92.31) {SNR = 9};
\end{scope}
\begin{scope}
\path[clip] (340.87, 59.16) rectangle (355.85,125.46);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87, 59.16) rectangle (355.85,125.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95, 92.31) {High};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,275.17) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,290.24) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,305.31) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,320.38) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,335.44) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,277.58) --
	( 31.82,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,292.65) --
	( 31.82,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,307.72) --
	( 31.82,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,322.79) --
	( 31.82,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,337.85) --
	( 31.82,337.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,213.41) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,230.16) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,246.90) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,263.64) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,215.82) --
	( 31.82,215.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,232.57) --
	( 31.82,232.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,249.31) --
	( 31.82,249.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,266.05) --
	( 31.82,266.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,141.47) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,161.29) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,181.10) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,143.88) --
	( 31.82,143.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,163.70) --
	( 31.82,163.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,183.52) --
	( 31.82,183.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87, 67.91) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87, 81.50) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87, 95.09) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,108.68) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,122.27) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07, 70.33) --
	( 31.82, 70.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07, 83.91) --
	( 31.82, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07, 97.50) --
	( 31.82, 97.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,111.09) --
	( 31.82,111.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,124.68) --
	( 31.82,124.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32,200.01) {Relative prediction error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 61.93,  5.50) rectangle (295.78, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.93, 25.45) rectangle ( 87.39, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 73.64, 26.17) rectangle ( 86.68, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.93, 11.00) rectangle ( 87.39, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 73.64, 11.71) rectangle ( 86.68, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.44, 25.45) rectangle (154.90, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (141.15, 26.17) rectangle (154.19, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.44, 11.00) rectangle (154.90, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.15, 11.71) rectangle (154.19, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.19, 25.45) rectangle (228.65, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (214.90, 26.17) rectangle (227.94, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.19, 11.00) rectangle (228.65, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (214.90, 11.71) rectangle (227.94, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.89, 30.27) {Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.89, 15.82) {MM Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (160.40, 30.27) {Sparse LTS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (160.40, 15.82) {Huber Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (234.15, 30.27) {Best subsets};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (234.15, 15.82) {Robust subsets};
\end{scope}
\end{tikzpicture}


==> Figures/Statistical-Figure-Error-5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-16 02:27:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 28.32,274.57) rectangle ( 98.59,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.32,274.57) rectangle ( 98.59,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,285.47) --
	( 98.59,285.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,301.25) --
	( 98.59,301.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,317.04) --
	( 98.59,317.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,332.82) --
	( 98.59,332.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,277.58) --
	( 98.59,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,293.36) --
	( 98.59,293.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,309.14) --
	( 98.59,309.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,324.93) --
	( 98.59,324.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,340.71) --
	( 98.59,340.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12,274.57) --
	( 35.12,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.46,274.57) --
	( 46.46,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79,274.57) --
	( 57.79,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.12,274.57) --
	( 69.12,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.46,274.57) --
	( 80.46,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.79,274.57) --
	( 91.79,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 30.02,246.01) rectangle ( 40.22,279.10);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 41.36,246.01) rectangle ( 51.56,279.58);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 52.69,246.01) rectangle ( 62.89,280.38);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 64.02,246.01) rectangle ( 74.22,279.95);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 75.36,246.01) rectangle ( 85.56,278.26);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 86.69,246.01) rectangle ( 96.89,278.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,279.23) --
	( 36.82,279.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12,279.23) --
	( 35.12,278.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,278.98) --
	( 36.82,278.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.76,279.75) --
	( 48.16,279.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.46,279.75) --
	( 46.46,279.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.76,279.41) --
	( 48.16,279.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.09,280.64) --
	( 59.49,280.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79,280.64) --
	( 57.79,280.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.09,280.13) --
	( 59.49,280.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.42,280.14) --
	( 70.82,280.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.12,280.14) --
	( 69.12,279.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.42,279.76) --
	( 70.82,279.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76,278.38) --
	( 82.16,278.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.46,278.38) --
	( 80.46,278.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76,278.15) --
	( 82.16,278.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.09,279.23) --
	( 93.49,279.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.79,279.23) --
	( 91.79,278.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.09,278.75) --
	( 93.49,278.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.32,309.14) -- ( 98.59,309.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.32,274.57) rectangle ( 98.59,340.87);
\end{scope}
\begin{scope}
\path[clip] ( 28.32,202.76) rectangle ( 98.59,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.32,202.76) rectangle ( 98.59,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,213.31) --
	( 98.59,213.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,228.38) --
	( 98.59,228.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,243.45) --
	( 98.59,243.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,258.52) --
	( 98.59,258.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,205.78) --
	( 98.59,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,220.85) --
	( 98.59,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,235.91) --
	( 98.59,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,250.98) --
	( 98.59,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,266.05) --
	( 98.59,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12,202.76) --
	( 35.12,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.46,202.76) --
	( 46.46,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79,202.76) --
	( 57.79,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.12,202.76) --
	( 69.12,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.46,202.76) --
	( 80.46,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.79,202.76) --
	( 91.79,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 30.02,190.71) rectangle ( 40.22,206.48);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 41.36,190.71) rectangle ( 51.56,206.71);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 52.69,190.71) rectangle ( 62.89,207.15);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 64.02,190.71) rectangle ( 74.22,206.83);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 75.36,190.71) rectangle ( 85.56,206.07);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 86.69,190.71) rectangle ( 96.89,206.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,206.53) --
	( 36.82,206.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12,206.53) --
	( 35.12,206.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,206.44) --
	( 36.82,206.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.76,206.78) --
	( 48.16,206.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.46,206.78) --
	( 46.46,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.76,206.65) --
	( 48.16,206.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.09,207.27) --
	( 59.49,207.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79,207.27) --
	( 57.79,207.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.09,207.03) --
	( 59.49,207.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.42,206.90) --
	( 70.82,206.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.12,206.90) --
	( 69.12,206.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.42,206.76) --
	( 70.82,206.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76,206.12) --
	( 82.16,206.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.46,206.12) --
	( 80.46,206.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76,206.02) --
	( 82.16,206.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.09,206.63) --
	( 93.49,206.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.79,206.63) --
	( 91.79,206.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.09,206.35) --
	( 93.49,206.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.32,266.05) -- ( 98.59,266.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.32,202.76) rectangle ( 98.59,269.07);
\end{scope}
\begin{scope}
\path[clip] ( 28.32,130.96) rectangle ( 98.59,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.32,130.96) rectangle ( 98.59,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,144.68) --
	( 98.59,144.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,166.09) --
	( 98.59,166.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,187.51) --
	( 98.59,187.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,133.97) --
	( 98.59,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,155.39) --
	( 98.59,155.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,176.80) --
	( 98.59,176.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12,130.96) --
	( 35.12,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.46,130.96) --
	( 46.46,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79,130.96) --
	( 57.79,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.12,130.96) --
	( 69.12,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.46,130.96) --
	( 80.46,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.79,130.96) --
	( 91.79,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 30.02,112.56) rectangle ( 40.22,145.23);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 41.36,112.56) rectangle ( 51.56,150.53);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 52.69,112.56) rectangle ( 62.89,153.66);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 64.02,112.56) rectangle ( 74.22,147.94);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 75.36,112.56) rectangle ( 85.56,146.48);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 86.69,112.56) rectangle ( 96.89,152.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,146.01) --
	( 36.82,146.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12,146.01) --
	( 35.12,144.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42,144.45) --
	( 36.82,144.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.76,151.68) --
	( 48.16,151.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.46,151.68) --
	( 46.46,149.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.76,149.37) --
	( 48.16,149.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.09,154.72) --
	( 59.49,154.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79,154.72) --
	( 57.79,152.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.09,152.59) --
	( 59.49,152.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.42,148.72) --
	( 70.82,148.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.12,148.72) --
	( 69.12,147.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.42,147.16) --
	( 70.82,147.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76,147.75) --
	( 82.16,147.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.46,147.75) --
	( 80.46,145.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76,145.21) --
	( 82.16,145.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.09,154.48) --
	( 93.49,154.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.79,154.48) --
	( 91.79,149.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.09,149.97) --
	( 93.49,149.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.32,155.39) -- ( 98.59,155.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.32,130.96) rectangle ( 98.59,197.26);
\end{scope}
\begin{scope}
\path[clip] ( 28.32, 59.16) rectangle ( 98.59,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.32, 59.16) rectangle ( 98.59,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32, 62.17) --
	( 98.59, 62.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32, 81.73) --
	( 98.59, 81.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,101.29) --
	( 98.59,101.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.32,120.85) --
	( 98.59,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32, 71.95) --
	( 98.59, 71.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32, 91.51) --
	( 98.59, 91.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.32,111.07) --
	( 98.59,111.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12, 59.16) --
	( 35.12,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.46, 59.16) --
	( 46.46,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 59.16) --
	( 57.79,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.12, 59.16) --
	( 69.12,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.46, 59.16) --
	( 80.46,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.79, 59.16) --
	( 91.79,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 30.02, 52.39) rectangle ( 40.22, 66.52);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 41.36, 52.39) rectangle ( 51.56, 73.57);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 52.69, 52.39) rectangle ( 62.89, 80.29);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 64.02, 52.39) rectangle ( 74.22, 68.49);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 75.36, 52.39) rectangle ( 85.56, 63.04);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 86.69, 52.39) rectangle ( 96.89, 64.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42, 66.82) --
	( 36.82, 66.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.12, 66.82) --
	( 35.12, 66.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.42, 66.22) --
	( 36.82, 66.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.76, 75.58) --
	( 48.16, 75.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.46, 75.58) --
	( 46.46, 71.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.76, 71.56) --
	( 48.16, 71.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.09, 82.03) --
	( 59.49, 82.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 82.03) --
	( 57.79, 78.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.09, 78.56) --
	( 59.49, 78.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.42, 68.91) --
	( 70.82, 68.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.12, 68.91) --
	( 69.12, 68.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.42, 68.06) --
	( 70.82, 68.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76, 63.20) --
	( 82.16, 63.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.46, 63.20) --
	( 80.46, 62.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76, 62.88) --
	( 82.16, 62.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.09, 65.08) --
	( 93.49, 65.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.79, 65.08) --
	( 91.79, 63.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.09, 63.77) --
	( 93.49, 63.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.32,101.29) -- ( 98.59,101.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.32, 59.16) rectangle ( 98.59,125.46);
\end{scope}
\begin{scope}
\path[clip] (104.09,274.57) rectangle (174.36,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.09,274.57) rectangle (174.36,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,285.47) --
	(174.36,285.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,301.25) --
	(174.36,301.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,317.04) --
	(174.36,317.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,332.82) --
	(174.36,332.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,277.58) --
	(174.36,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,293.36) --
	(174.36,293.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,309.14) --
	(174.36,309.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,324.93) --
	(174.36,324.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,340.71) --
	(174.36,340.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,274.57) --
	(110.89,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.22,274.57) --
	(122.22,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.56,274.57) --
	(133.56,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.89,274.57) --
	(144.89,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.22,274.57) --
	(156.22,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,274.57) --
	(167.56,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (105.79,246.01) rectangle (115.99,325.65);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (117.12,246.01) rectangle (127.32,279.66);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (128.46,246.01) rectangle (138.66,279.84);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (139.79,246.01) rectangle (149.99,281.44);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (151.12,246.01) rectangle (161.32,327.44);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (162.46,246.01) rectangle (172.66,279.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,327.93) --
	(112.59,327.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,327.93) --
	(110.89,323.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,323.37) --
	(112.59,323.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.52,279.81) --
	(123.92,279.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.22,279.81) --
	(122.22,279.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.52,279.52) --
	(123.92,279.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86,279.99) --
	(135.26,279.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.56,279.99) --
	(133.56,279.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86,279.69) --
	(135.26,279.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.19,281.68) --
	(146.59,281.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.89,281.68) --
	(144.89,281.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.19,281.21) --
	(146.59,281.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.52,330.11) --
	(157.92,330.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.22,330.11) --
	(156.22,324.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.52,324.77) --
	(157.92,324.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86,279.56) --
	(169.26,279.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,279.56) --
	(167.56,278.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86,278.95) --
	(169.26,278.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (104.09,309.14) -- (174.36,309.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.09,274.57) rectangle (174.36,340.87);
\end{scope}
\begin{scope}
\path[clip] (104.09,202.76) rectangle (174.36,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.09,202.76) rectangle (174.36,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,213.31) --
	(174.36,213.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,228.38) --
	(174.36,228.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,243.45) --
	(174.36,243.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,258.52) --
	(174.36,258.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,205.78) --
	(174.36,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,220.85) --
	(174.36,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,235.91) --
	(174.36,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,250.98) --
	(174.36,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,266.05) --
	(174.36,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,202.76) --
	(110.89,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.22,202.76) --
	(122.22,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.56,202.76) --
	(133.56,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.89,202.76) --
	(144.89,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.22,202.76) --
	(156.22,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,202.76) --
	(167.56,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (105.79,190.71) rectangle (115.99,227.92);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (117.12,190.71) rectangle (127.32,206.99);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (128.46,190.71) rectangle (138.66,206.75);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (139.79,190.71) rectangle (149.99,207.34);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (151.12,190.71) rectangle (161.32,223.42);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (162.46,190.71) rectangle (172.66,206.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,228.92) --
	(112.59,228.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,228.92) --
	(110.89,226.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,226.92) --
	(112.59,226.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.52,207.13) --
	(123.92,207.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.22,207.13) --
	(122.22,206.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.52,206.86) --
	(123.92,206.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86,206.83) --
	(135.26,206.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.56,206.83) --
	(133.56,206.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86,206.68) --
	(135.26,206.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.19,207.43) --
	(146.59,207.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.89,207.43) --
	(144.89,207.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.19,207.25) --
	(146.59,207.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.52,224.41) --
	(157.92,224.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.22,224.41) --
	(156.22,222.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.52,222.42) --
	(157.92,222.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86,206.45) --
	(169.26,206.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,206.45) --
	(167.56,206.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86,206.26) --
	(169.26,206.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (104.09,266.05) -- (174.36,266.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.09,202.76) rectangle (174.36,269.07);
\end{scope}
\begin{scope}
\path[clip] (104.09,130.96) rectangle (174.36,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.09,130.96) rectangle (174.36,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,144.68) --
	(174.36,144.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,166.09) --
	(174.36,166.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,187.51) --
	(174.36,187.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,133.97) --
	(174.36,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,155.39) --
	(174.36,155.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,176.80) --
	(174.36,176.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,130.96) --
	(110.89,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.22,130.96) --
	(122.22,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.56,130.96) --
	(133.56,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.89,130.96) --
	(144.89,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.22,130.96) --
	(156.22,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,130.96) --
	(167.56,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (105.79,112.56) rectangle (115.99,181.27);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (117.12,112.56) rectangle (127.32,151.70);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (128.46,112.56) rectangle (138.66,151.73);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (139.79,112.56) rectangle (149.99,151.23);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (151.12,112.56) rectangle (161.32,188.95);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (162.46,112.56) rectangle (172.66,154.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,184.42) --
	(112.59,184.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,184.42) --
	(110.89,178.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,178.11) --
	(112.59,178.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.52,153.02) --
	(123.92,153.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.22,153.02) --
	(122.22,150.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.52,150.38) --
	(123.92,150.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86,152.66) --
	(135.26,152.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.56,152.66) --
	(133.56,150.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86,150.80) --
	(135.26,150.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.19,152.09) --
	(146.59,152.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.89,152.09) --
	(144.89,150.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.19,150.37) --
	(146.59,150.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.52,194.25) --
	(157.92,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.22,194.25) --
	(156.22,183.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.52,183.65) --
	(157.92,183.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86,155.89) --
	(169.26,155.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,155.89) --
	(167.56,152.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86,152.70) --
	(169.26,152.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (104.09,155.39) -- (174.36,155.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.09,130.96) rectangle (174.36,197.26);
\end{scope}
\begin{scope}
\path[clip] (104.09, 59.16) rectangle (174.36,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.09, 59.16) rectangle (174.36,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09, 62.17) --
	(174.36, 62.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09, 81.73) --
	(174.36, 81.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,101.29) --
	(174.36,101.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.09,120.85) --
	(174.36,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09, 71.95) --
	(174.36, 71.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09, 91.51) --
	(174.36, 91.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,111.07) --
	(174.36,111.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89, 59.16) --
	(110.89,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.22, 59.16) --
	(122.22,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.56, 59.16) --
	(133.56,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.89, 59.16) --
	(144.89,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.22, 59.16) --
	(156.22,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 59.16) --
	(167.56,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (105.79, 52.39) rectangle (115.99,107.08);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (117.12, 52.39) rectangle (127.32, 70.89);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (128.46, 52.39) rectangle (138.66, 76.34);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (139.79, 52.39) rectangle (149.99, 72.58);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (151.12, 52.39) rectangle (161.32,118.85);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (162.46, 52.39) rectangle (172.66, 64.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,110.28) --
	(112.59,110.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.89,110.28) --
	(110.89,103.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,103.87) --
	(112.59,103.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.52, 72.01) --
	(123.92, 72.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.22, 72.01) --
	(122.22, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.52, 69.78) --
	(123.92, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86, 77.76) --
	(135.26, 77.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.56, 77.76) --
	(133.56, 74.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.86, 74.92) --
	(135.26, 74.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.19, 73.81) --
	(146.59, 73.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.89, 73.81) --
	(144.89, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.19, 71.36) --
	(146.59, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.52,122.45) --
	(157.92,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.22,122.45) --
	(156.22,115.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.52,115.24) --
	(157.92,115.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86, 65.12) --
	(169.26, 65.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 65.12) --
	(167.56, 63.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.86, 63.99) --
	(169.26, 63.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (104.09,101.29) -- (174.36,101.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.09, 59.16) rectangle (174.36,125.46);
\end{scope}
\begin{scope}
\path[clip] (179.86,274.57) rectangle (250.12,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.86,274.57) rectangle (250.12,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,285.47) --
	(250.12,285.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,301.25) --
	(250.12,301.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,317.04) --
	(250.12,317.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,332.82) --
	(250.12,332.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,277.58) --
	(250.12,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,293.36) --
	(250.12,293.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,309.14) --
	(250.12,309.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,324.93) --
	(250.12,324.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,340.71) --
	(250.12,340.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.66,274.57) --
	(186.66,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.99,274.57) --
	(197.99,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32,274.57) --
	(209.32,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.65,274.57) --
	(220.65,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99,274.57) --
	(231.99,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.32,274.57) --
	(243.32,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (181.56,246.01) rectangle (191.76,290.15);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (192.89,246.01) rectangle (203.09,283.27);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (204.22,246.01) rectangle (214.42,283.10);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (215.55,246.01) rectangle (225.75,286.78);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (226.89,246.01) rectangle (237.09,287.11);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (238.22,246.01) rectangle (248.42,279.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.96,290.72) --
	(188.36,290.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.66,290.72) --
	(186.66,289.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.96,289.58) --
	(188.36,289.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.29,283.82) --
	(199.69,283.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.99,283.82) --
	(197.99,282.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.29,282.71) --
	(199.69,282.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.62,283.60) --
	(211.02,283.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32,283.60) --
	(209.32,282.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.62,282.60) --
	(211.02,282.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.95,287.41) --
	(222.35,287.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.65,287.41) --
	(220.65,286.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.95,286.16) --
	(222.35,286.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.29,287.85) --
	(233.69,287.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99,287.85) --
	(231.99,286.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.29,286.36) --
	(233.69,286.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.62,279.45) --
	(245.02,279.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.32,279.45) --
	(243.32,279.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.62,279.00) --
	(245.02,279.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (179.86,309.14) -- (250.12,309.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.86,274.57) rectangle (250.12,340.87);
\end{scope}
\begin{scope}
\path[clip] (179.86,202.76) rectangle (250.12,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.86,202.76) rectangle (250.12,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,213.31) --
	(250.12,213.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,228.38) --
	(250.12,228.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,243.45) --
	(250.12,243.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,258.52) --
	(250.12,258.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,205.78) --
	(250.12,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,220.85) --
	(250.12,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,235.91) --
	(250.12,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,250.98) --
	(250.12,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,266.05) --
	(250.12,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.66,202.76) --
	(186.66,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.99,202.76) --
	(197.99,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32,202.76) --
	(209.32,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.65,202.76) --
	(220.65,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99,202.76) --
	(231.99,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.32,202.76) --
	(243.32,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (181.56,190.71) rectangle (191.76,226.76);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (192.89,190.71) rectangle (203.09,206.82);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (204.22,190.71) rectangle (214.42,206.89);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (215.55,190.71) rectangle (225.75,212.00);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (226.89,190.71) rectangle (237.09,222.39);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (238.22,190.71) rectangle (248.42,206.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.96,227.66) --
	(188.36,227.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.66,227.66) --
	(186.66,225.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.96,225.86) --
	(188.36,225.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.29,206.88) --
	(199.69,206.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.99,206.88) --
	(197.99,206.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.29,206.76) --
	(199.69,206.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.62,206.97) --
	(211.02,206.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32,206.97) --
	(209.32,206.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.62,206.81) --
	(211.02,206.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.95,212.41) --
	(222.35,212.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.65,212.41) --
	(220.65,211.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.95,211.59) --
	(222.35,211.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.29,223.25) --
	(233.69,223.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99,223.25) --
	(231.99,221.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.29,221.54) --
	(233.69,221.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.62,206.40) --
	(245.02,206.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.32,206.40) --
	(243.32,206.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.62,206.24) --
	(245.02,206.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (179.86,266.05) -- (250.12,266.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.86,202.76) rectangle (250.12,269.07);
\end{scope}
\begin{scope}
\path[clip] (179.86,130.96) rectangle (250.12,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.86,130.96) rectangle (250.12,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,144.68) --
	(250.12,144.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,166.09) --
	(250.12,166.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,187.51) --
	(250.12,187.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,133.97) --
	(250.12,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,155.39) --
	(250.12,155.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,176.80) --
	(250.12,176.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.66,130.96) --
	(186.66,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.99,130.96) --
	(197.99,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32,130.96) --
	(209.32,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.65,130.96) --
	(220.65,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99,130.96) --
	(231.99,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.32,130.96) --
	(243.32,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (181.56,112.56) rectangle (191.76,149.84);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (192.89,112.56) rectangle (203.09,154.98);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (204.22,112.56) rectangle (214.42,154.23);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (215.55,112.56) rectangle (225.75,152.12);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (226.89,112.56) rectangle (237.09,152.13);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (238.22,112.56) rectangle (248.42,151.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.96,150.67) --
	(188.36,150.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.66,150.67) --
	(186.66,149.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.96,149.01) --
	(188.36,149.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.29,156.14) --
	(199.69,156.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.99,156.14) --
	(197.99,153.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.29,153.81) --
	(199.69,153.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.62,155.02) --
	(211.02,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32,155.02) --
	(209.32,153.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.62,153.43) --
	(211.02,153.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.95,152.96) --
	(222.35,152.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.65,152.96) --
	(220.65,151.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.95,151.27) --
	(222.35,151.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.29,152.94) --
	(233.69,152.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99,152.94) --
	(231.99,151.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.29,151.32) --
	(233.69,151.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.62,152.99) --
	(245.02,152.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.32,152.99) --
	(243.32,150.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.62,150.31) --
	(245.02,150.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (179.86,155.39) -- (250.12,155.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.86,130.96) rectangle (250.12,197.26);
\end{scope}
\begin{scope}
\path[clip] (179.86, 59.16) rectangle (250.12,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.86, 59.16) rectangle (250.12,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86, 62.17) --
	(250.12, 62.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86, 81.73) --
	(250.12, 81.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,101.29) --
	(250.12,101.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.86,120.85) --
	(250.12,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86, 71.95) --
	(250.12, 71.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86, 91.51) --
	(250.12, 91.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,111.07) --
	(250.12,111.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.66, 59.16) --
	(186.66,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.99, 59.16) --
	(197.99,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32, 59.16) --
	(209.32,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.65, 59.16) --
	(220.65,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99, 59.16) --
	(231.99,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.32, 59.16) --
	(243.32,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (181.56, 52.39) rectangle (191.76, 84.96);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (192.89, 52.39) rectangle (203.09, 87.65);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (204.22, 52.39) rectangle (214.42, 92.10);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (215.55, 52.39) rectangle (225.75, 81.10);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (226.89, 52.39) rectangle (237.09, 86.32);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (238.22, 52.39) rectangle (248.42, 65.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.96, 87.03) --
	(188.36, 87.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.66, 87.03) --
	(186.66, 82.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.96, 82.88) --
	(188.36, 82.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.29, 89.90) --
	(199.69, 89.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.99, 89.90) --
	(197.99, 85.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.29, 85.41) --
	(199.69, 85.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.62, 93.98) --
	(211.02, 93.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32, 93.98) --
	(209.32, 90.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.62, 90.22) --
	(211.02, 90.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.95, 82.47) --
	(222.35, 82.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.65, 82.47) --
	(220.65, 79.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.95, 79.73) --
	(222.35, 79.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.29, 88.97) --
	(233.69, 88.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99, 88.97) --
	(231.99, 83.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.29, 83.68) --
	(233.69, 83.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.62, 66.38) --
	(245.02, 66.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.32, 66.38) --
	(243.32, 64.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.62, 64.70) --
	(245.02, 64.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (179.86,101.29) -- (250.12,101.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.86, 59.16) rectangle (250.12,125.46);
\end{scope}
\begin{scope}
\path[clip] (255.62,274.57) rectangle (325.89,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.62,274.57) rectangle (325.89,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,285.47) --
	(325.89,285.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,301.25) --
	(325.89,301.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,317.04) --
	(325.89,317.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,332.82) --
	(325.89,332.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,277.58) --
	(325.89,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,293.36) --
	(325.89,293.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,309.14) --
	(325.89,309.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,324.93) --
	(325.89,324.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,340.71) --
	(325.89,340.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.42,274.57) --
	(262.42,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.75,274.57) --
	(273.75,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.09,274.57) --
	(285.09,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.42,274.57) --
	(296.42,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.75,274.57) --
	(307.75,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09,274.57) --
	(319.09,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (257.32,246.01) rectangle (267.52,333.56);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (268.65,246.01) rectangle (278.85,284.34);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (279.99,246.01) rectangle (290.19,282.71);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.32,246.01) rectangle (301.52,288.19);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.65,246.01) rectangle (312.85,335.47);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (313.99,246.01) rectangle (324.19,279.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.72,335.43) --
	(264.12,335.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.42,335.43) --
	(262.42,331.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.72,331.69) --
	(264.12,331.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.05,284.87) --
	(275.45,284.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.75,284.87) --
	(273.75,283.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.05,283.82) --
	(275.45,283.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.39,283.17) --
	(286.79,283.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.09,283.17) --
	(285.09,282.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.39,282.25) --
	(286.79,282.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.72,288.75) --
	(298.12,288.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.42,288.75) --
	(296.42,287.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.72,287.63) --
	(298.12,287.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.05,337.85) --
	(309.45,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.75,337.85) --
	(307.75,333.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.05,333.08) --
	(309.45,333.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.39,279.20) --
	(320.79,279.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09,279.20) --
	(319.09,278.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.39,278.84) --
	(320.79,278.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.62,309.14) -- (325.89,309.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.62,274.57) rectangle (325.89,340.87);
\end{scope}
\begin{scope}
\path[clip] (255.62,202.76) rectangle (325.89,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.62,202.76) rectangle (325.89,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,213.31) --
	(325.89,213.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,228.38) --
	(325.89,228.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,243.45) --
	(325.89,243.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,258.52) --
	(325.89,258.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,205.78) --
	(325.89,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,220.85) --
	(325.89,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,235.91) --
	(325.89,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,250.98) --
	(325.89,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,266.05) --
	(325.89,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.42,202.76) --
	(262.42,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.75,202.76) --
	(273.75,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.09,202.76) --
	(285.09,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.42,202.76) --
	(296.42,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.75,202.76) --
	(307.75,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09,202.76) --
	(319.09,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (257.32,190.71) rectangle (267.52,248.59);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (268.65,190.71) rectangle (278.85,206.94);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (279.99,190.71) rectangle (290.19,206.80);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.32,190.71) rectangle (301.52,212.91);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.65,190.71) rectangle (312.85,246.99);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (313.99,190.71) rectangle (324.19,206.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.72,250.37) --
	(264.12,250.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.42,250.37) --
	(262.42,246.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.72,246.81) --
	(264.12,246.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.05,207.03) --
	(275.45,207.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.75,207.03) --
	(273.75,206.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.05,206.85) --
	(275.45,206.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.39,206.86) --
	(286.79,206.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.09,206.86) --
	(285.09,206.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.39,206.74) --
	(286.79,206.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.72,213.56) --
	(298.12,213.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.42,213.56) --
	(296.42,212.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.72,212.25) --
	(298.12,212.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.05,249.70) --
	(309.45,249.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.75,249.70) --
	(307.75,244.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.05,244.29) --
	(309.45,244.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.39,206.54) --
	(320.79,206.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09,206.54) --
	(319.09,206.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.39,206.31) --
	(320.79,206.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.62,266.05) -- (325.89,266.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.62,202.76) rectangle (325.89,269.07);
\end{scope}
\begin{scope}
\path[clip] (255.62,130.96) rectangle (325.89,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.62,130.96) rectangle (325.89,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,144.68) --
	(325.89,144.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,166.09) --
	(325.89,166.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,187.51) --
	(325.89,187.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,133.97) --
	(325.89,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,155.39) --
	(325.89,155.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,176.80) --
	(325.89,176.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.42,130.96) --
	(262.42,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.75,130.96) --
	(273.75,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.09,130.96) --
	(285.09,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.42,130.96) --
	(296.42,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.75,130.96) --
	(307.75,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09,130.96) --
	(319.09,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (257.32,112.56) rectangle (267.52,182.15);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (268.65,112.56) rectangle (278.85,155.97);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (279.99,112.56) rectangle (290.19,155.19);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.32,112.56) rectangle (301.52,155.90);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.65,112.56) rectangle (312.85,186.58);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (313.99,112.56) rectangle (324.19,155.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.72,185.42) --
	(264.12,185.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.42,185.42) --
	(262.42,178.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.72,178.88) --
	(264.12,178.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.05,157.20) --
	(275.45,157.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.75,157.20) --
	(273.75,154.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.05,154.75) --
	(275.45,154.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.39,156.03) --
	(286.79,156.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.09,156.03) --
	(285.09,154.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.39,154.35) --
	(286.79,154.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.72,156.85) --
	(298.12,156.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.42,156.85) --
	(296.42,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.72,154.96) --
	(298.12,154.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.05,190.68) --
	(309.45,190.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.75,190.68) --
	(307.75,182.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.05,182.48) --
	(309.45,182.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.39,156.26) --
	(320.79,156.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09,156.26) --
	(319.09,154.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.39,154.41) --
	(320.79,154.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.62,155.39) -- (325.89,155.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.62,130.96) rectangle (325.89,197.26);
\end{scope}
\begin{scope}
\path[clip] (255.62, 59.16) rectangle (325.89,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.62, 59.16) rectangle (325.89,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62, 62.17) --
	(325.89, 62.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62, 81.73) --
	(325.89, 81.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,101.29) --
	(325.89,101.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.62,120.85) --
	(325.89,120.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62, 71.95) --
	(325.89, 71.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62, 91.51) --
	(325.89, 91.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,111.07) --
	(325.89,111.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.42, 59.16) --
	(262.42,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.75, 59.16) --
	(273.75,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.09, 59.16) --
	(285.09,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.42, 59.16) --
	(296.42,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.75, 59.16) --
	(307.75,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 59.16) --
	(319.09,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (257.32, 52.39) rectangle (267.52,112.47);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (268.65, 52.39) rectangle (278.85, 83.98);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (279.99, 52.39) rectangle (290.19, 86.65);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.32, 52.39) rectangle (301.52, 94.43);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.65, 52.39) rectangle (312.85,112.37);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (313.99, 52.39) rectangle (324.19, 72.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.72,114.82) --
	(264.12,114.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.42,114.82) --
	(262.42,110.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.72,110.11) --
	(264.12,110.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.05, 86.11) --
	(275.45, 86.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.75, 86.11) --
	(273.75, 81.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.05, 81.84) --
	(275.45, 81.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.39, 88.52) --
	(286.79, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.09, 88.52) --
	(285.09, 84.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.39, 84.78) --
	(286.79, 84.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.72, 96.39) --
	(298.12, 96.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.42, 96.39) --
	(296.42, 92.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.72, 92.47) --
	(298.12, 92.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.05,114.01) --
	(309.45,114.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.75,114.01) --
	(307.75,110.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.05,110.72) --
	(309.45,110.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.39, 74.34) --
	(320.79, 74.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09, 74.34) --
	(319.09, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.39, 69.90) --
	(320.79, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.62,101.29) -- (325.89,101.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.62, 59.16) rectangle (325.89,125.46);
\end{scope}
\begin{scope}
\path[clip] ( 28.32,340.87) rectangle ( 98.59,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 28.32,340.87) rectangle ( 98.59,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 63.46,345.95) {No contam.};
\end{scope}
\begin{scope}
\path[clip] (104.09,340.87) rectangle (174.36,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.09,340.87) rectangle (174.36,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (139.22,345.95) {Contam. $Y$};
\end{scope}
\begin{scope}
\path[clip] (179.86,340.87) rectangle (250.12,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.86,340.87) rectangle (250.12,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (214.99,345.95) {Contam. $X$};
\end{scope}
\begin{scope}
\path[clip] (255.62,340.87) rectangle (325.89,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.62,340.87) rectangle (325.89,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (290.75,345.95) {Contam. $Y$ \& $X$};
\end{scope}
\begin{scope}
\path[clip] (325.89,274.57) rectangle (340.87,340.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,274.57) rectangle (340.87,340.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,307.72) {SNR = 1};
\end{scope}
\begin{scope}
\path[clip] (340.87,274.57) rectangle (355.85,340.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,274.57) rectangle (355.85,340.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,307.72) {Low};
\end{scope}
\begin{scope}
\path[clip] (325.89,202.76) rectangle (340.87,269.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,202.76) rectangle (340.87,269.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,235.91) {SNR = 4};
\end{scope}
\begin{scope}
\path[clip] (340.87,202.76) rectangle (355.85,269.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,202.76) rectangle (355.85,269.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,235.91) {Low};
\end{scope}
\begin{scope}
\path[clip] (325.89,130.96) rectangle (340.87,197.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,130.96) rectangle (340.87,197.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,164.11) {SNR = 1};
\end{scope}
\begin{scope}
\path[clip] (340.87,130.96) rectangle (355.85,197.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,130.96) rectangle (355.85,197.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,164.11) {High};
\end{scope}
\begin{scope}
\path[clip] (325.89, 59.16) rectangle (340.87,125.46);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89, 59.16) rectangle (340.87,125.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97, 92.31) {SNR = 4};
\end{scope}
\begin{scope}
\path[clip] (340.87, 59.16) rectangle (355.85,125.46);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87, 59.16) rectangle (355.85,125.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95, 92.31) {High};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,275.17) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,290.95) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,306.73) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,322.52) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,338.30) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,277.58) --
	( 28.32,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,293.36) --
	( 28.32,293.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,309.14) --
	( 28.32,309.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,324.93) --
	( 28.32,324.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,340.71) --
	( 28.32,340.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,203.37) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,218.44) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,233.50) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,248.57) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,263.64) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,205.78) --
	( 28.32,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,220.85) --
	( 28.32,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,235.91) --
	( 28.32,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,250.98) --
	( 28.32,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,266.05) --
	( 28.32,266.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,131.56) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,152.98) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,174.39) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,133.97) --
	( 28.32,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,155.39) --
	( 28.32,155.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,176.80) --
	( 28.32,176.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37, 69.54) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37, 89.10) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 23.37,108.66) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57, 71.95) --
	( 28.32, 71.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57, 91.51) --
	( 28.32, 91.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.57,111.07) --
	( 28.32,111.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32,200.01) {Relative prediction error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.18,  5.50) rectangle (294.03, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 71.18, 25.45) rectangle ( 85.64, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 71.89, 26.17) rectangle ( 84.93, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 71.18, 11.00) rectangle ( 85.64, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 71.89, 11.71) rectangle ( 84.93, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.69, 25.45) rectangle (153.15, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (139.40, 26.17) rectangle (152.44, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.69, 11.00) rectangle (153.15, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (139.40, 11.71) rectangle (152.44, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.44, 25.45) rectangle (226.90, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (213.15, 26.17) rectangle (226.19, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.44, 11.00) rectangle (226.90, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (213.15, 11.71) rectangle (226.19, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 91.14, 30.27) {Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 91.14, 15.82) {MM Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (158.65, 30.27) {Sparse LTS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (158.65, 15.82) {Huber Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (232.40, 30.27) {Best subsets};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (232.40, 15.82) {Robust subsets};
\end{scope}
\end{tikzpicture}


==> Figures/Statistical-Figure-F1Score-10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-16 02:27:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.82,274.57) rectangle (101.21,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.82,274.57) rectangle (101.21,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,285.11) --
	(101.21,285.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,300.18) --
	(101.21,300.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,315.25) --
	(101.21,315.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,330.32) --
	(101.21,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,277.58) --
	(101.21,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,292.65) --
	(101.21,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,307.72) --
	(101.21,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,322.79) --
	(101.21,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,337.85) --
	(101.21,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,274.57) --
	( 38.54,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,274.57) --
	( 49.73,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,274.57) --
	( 60.92,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,274.57) --
	( 72.11,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,274.57) --
	( 83.31,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,274.57) --
	( 94.50,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 33.50,277.58) rectangle ( 43.57,308.12);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 44.69,277.58) rectangle ( 54.77,307.63);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 55.89,277.58) rectangle ( 65.96,304.78);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 67.08,277.58) rectangle ( 77.15,308.05);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 78.27,277.58) rectangle ( 88.34,336.79);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 89.46,277.58) rectangle ( 99.54,334.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,309.31) --
	( 40.22,309.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,309.31) --
	( 38.54,306.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,306.92) --
	( 40.22,306.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,309.19) --
	( 51.41,309.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,309.19) --
	( 49.73,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,306.07) --
	( 51.41,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,306.15) --
	( 62.60,306.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,306.15) --
	( 60.92,303.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,303.40) --
	( 62.60,303.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,309.31) --
	( 73.79,309.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,309.31) --
	( 72.11,306.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,306.80) --
	( 73.79,306.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,337.25) --
	( 84.99,337.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,337.25) --
	( 83.31,336.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,336.33) --
	( 84.99,336.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,335.52) --
	( 96.18,335.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,335.52) --
	( 94.50,333.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,333.76) --
	( 96.18,333.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.82,274.57) rectangle (101.21,340.87);
\end{scope}
\begin{scope}
\path[clip] ( 31.82,202.76) rectangle (101.21,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.82,202.76) rectangle (101.21,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,213.31) --
	(101.21,213.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,228.38) --
	(101.21,228.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,243.45) --
	(101.21,243.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,258.52) --
	(101.21,258.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,205.78) --
	(101.21,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,220.85) --
	(101.21,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,235.91) --
	(101.21,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,250.98) --
	(101.21,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,266.05) --
	(101.21,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,202.76) --
	( 38.54,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,202.76) --
	( 49.73,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,202.76) --
	( 60.92,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,202.76) --
	( 72.11,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,202.76) --
	( 83.31,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,202.76) --
	( 94.50,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 33.50,205.78) rectangle ( 43.57,236.02);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 44.69,205.78) rectangle ( 54.77,237.44);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 55.89,205.78) rectangle ( 65.96,232.36);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 67.08,205.78) rectangle ( 77.15,236.90);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 78.27,205.78) rectangle ( 88.34,265.36);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 89.46,205.78) rectangle ( 99.54,264.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,237.06) --
	( 40.22,237.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,237.06) --
	( 38.54,234.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,234.99) --
	( 40.22,234.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,239.12) --
	( 51.41,239.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,239.12) --
	( 49.73,235.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,235.76) --
	( 51.41,235.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,233.56) --
	( 62.60,233.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,233.56) --
	( 60.92,231.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,231.17) --
	( 62.60,231.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,238.49) --
	( 73.79,238.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,238.49) --
	( 72.11,235.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,235.31) --
	( 73.79,235.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,265.79) --
	( 84.99,265.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,265.79) --
	( 83.31,264.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,264.94) --
	( 84.99,264.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,265.21) --
	( 96.18,265.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,265.21) --
	( 94.50,263.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,263.90) --
	( 96.18,263.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.82,202.76) rectangle (101.21,269.07);
\end{scope}
\begin{scope}
\path[clip] ( 31.82,130.96) rectangle (101.21,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.82,130.96) rectangle (101.21,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,141.51) --
	(101.21,141.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,156.58) --
	(101.21,156.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,171.65) --
	(101.21,171.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,186.71) --
	(101.21,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,133.97) --
	(101.21,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,149.04) --
	(101.21,149.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,164.11) --
	(101.21,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,179.18) --
	(101.21,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,194.25) --
	(101.21,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,130.96) --
	( 38.54,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,130.96) --
	( 49.73,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,130.96) --
	( 60.92,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,130.96) --
	( 72.11,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,130.96) --
	( 83.31,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,130.96) --
	( 94.50,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 33.50,133.97) rectangle ( 43.57,155.32);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 44.69,133.97) rectangle ( 54.77,145.55);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 55.89,133.97) rectangle ( 65.96,154.55);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 67.08,133.97) rectangle ( 77.15,152.01);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 78.27,133.97) rectangle ( 88.34,189.27);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 89.46,133.97) rectangle ( 99.54,186.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,156.36) --
	( 40.22,156.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,156.36) --
	( 38.54,154.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,154.27) --
	( 40.22,154.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,146.99) --
	( 51.41,146.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,146.99) --
	( 49.73,144.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,144.11) --
	( 51.41,144.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,156.73) --
	( 62.60,156.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,156.73) --
	( 60.92,152.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,152.37) --
	( 62.60,152.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,153.04) --
	( 73.79,153.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,153.04) --
	( 72.11,150.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,150.98) --
	( 73.79,150.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,190.83) --
	( 84.99,190.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,190.83) --
	( 83.31,187.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,187.71) --
	( 84.99,187.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,189.18) --
	( 96.18,189.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,189.18) --
	( 94.50,184.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,184.44) --
	( 96.18,184.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.82,130.96) rectangle (101.21,197.26);
\end{scope}
\begin{scope}
\path[clip] ( 31.82, 59.16) rectangle (101.21,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.82, 59.16) rectangle (101.21,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82, 69.71) --
	(101.21, 69.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82, 84.77) --
	(101.21, 84.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82, 99.84) --
	(101.21, 99.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,114.91) --
	(101.21,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82, 62.17) --
	(101.21, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82, 77.24) --
	(101.21, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82, 92.31) --
	(101.21, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,107.38) --
	(101.21,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,122.45) --
	(101.21,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54, 59.16) --
	( 38.54,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73, 59.16) --
	( 49.73,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92, 59.16) --
	( 60.92,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11, 59.16) --
	( 72.11,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31, 59.16) --
	( 83.31,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50, 59.16) --
	( 94.50,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 33.50, 62.17) rectangle ( 43.57, 80.70);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 44.69, 62.17) rectangle ( 54.77, 76.69);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 55.89, 62.17) rectangle ( 65.96, 83.04);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 67.08, 62.17) rectangle ( 77.15, 78.58);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 78.27, 62.17) rectangle ( 88.34,121.19);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 89.46, 62.17) rectangle ( 99.54,117.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86, 81.49) --
	( 40.22, 81.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54, 81.49) --
	( 38.54, 79.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86, 79.92) --
	( 40.22, 79.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05, 78.45) --
	( 51.41, 78.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73, 78.45) --
	( 49.73, 74.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05, 74.92) --
	( 51.41, 74.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24, 85.60) --
	( 62.60, 85.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92, 85.60) --
	( 60.92, 80.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24, 80.47) --
	( 62.60, 80.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44, 79.36) --
	( 73.79, 79.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11, 79.36) --
	( 72.11, 77.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44, 77.80) --
	( 73.79, 77.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,121.55) --
	( 84.99,121.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,121.55) --
	( 83.31,120.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,120.82) --
	( 84.99,120.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,119.46) --
	( 96.18,119.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,119.46) --
	( 94.50,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,116.08) --
	( 96.18,116.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.82, 59.16) rectangle (101.21,125.46);
\end{scope}
\begin{scope}
\path[clip] (106.71,274.57) rectangle (176.10,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.71,274.57) rectangle (176.10,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,285.11) --
	(176.10,285.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,300.18) --
	(176.10,300.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,315.25) --
	(176.10,315.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,330.32) --
	(176.10,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,277.58) --
	(176.10,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,292.65) --
	(176.10,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,307.72) --
	(176.10,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,322.79) --
	(176.10,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,337.85) --
	(176.10,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,274.57) --
	(113.43,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,274.57) --
	(124.62,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,274.57) --
	(135.81,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,274.57) --
	(147.01,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,274.57) --
	(158.20,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,274.57) --
	(169.39,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (108.39,277.58) rectangle (118.47,307.73);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (119.58,277.58) rectangle (129.66,311.41);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (130.78,277.58) rectangle (140.85,309.22);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.97,277.58) rectangle (152.04,309.66);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (153.16,277.58) rectangle (163.23,333.49);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (164.35,277.58) rectangle (174.43,335.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,309.03) --
	(115.11,309.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,309.03) --
	(113.43,306.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,306.44) --
	(115.11,306.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,313.06) --
	(126.30,313.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,313.06) --
	(124.62,309.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,309.75) --
	(126.30,309.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,310.57) --
	(137.49,310.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,310.57) --
	(135.81,307.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,307.88) --
	(137.49,307.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,311.28) --
	(148.68,311.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,311.28) --
	(147.01,308.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,308.03) --
	(148.68,308.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,334.42) --
	(159.88,334.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,334.42) --
	(158.20,332.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,332.55) --
	(159.88,332.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,336.58) --
	(171.07,336.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,336.58) --
	(169.39,335.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,335.22) --
	(171.07,335.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.71,274.57) rectangle (176.10,340.87);
\end{scope}
\begin{scope}
\path[clip] (106.71,202.76) rectangle (176.10,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.71,202.76) rectangle (176.10,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,213.31) --
	(176.10,213.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,228.38) --
	(176.10,228.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,243.45) --
	(176.10,243.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,258.52) --
	(176.10,258.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,205.78) --
	(176.10,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,220.85) --
	(176.10,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,235.91) --
	(176.10,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,250.98) --
	(176.10,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,266.05) --
	(176.10,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,202.76) --
	(113.43,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,202.76) --
	(124.62,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,202.76) --
	(135.81,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,202.76) --
	(147.01,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,202.76) --
	(158.20,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,202.76) --
	(169.39,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (108.39,205.78) rectangle (118.47,235.73);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (119.58,205.78) rectangle (129.66,239.10);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (130.78,205.78) rectangle (140.85,237.76);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.97,205.78) rectangle (152.04,235.11);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (153.16,205.78) rectangle (163.23,265.58);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (164.35,205.78) rectangle (174.43,264.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,236.80) --
	(115.11,236.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,236.80) --
	(113.43,234.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,234.67) --
	(115.11,234.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,241.01) --
	(126.30,241.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,241.01) --
	(124.62,237.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,237.19) --
	(126.30,237.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,239.12) --
	(137.49,239.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,239.12) --
	(135.81,236.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,236.41) --
	(137.49,236.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,236.15) --
	(148.68,236.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,236.15) --
	(147.01,234.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,234.07) --
	(148.68,234.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,265.82) --
	(159.88,265.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,265.82) --
	(158.20,265.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,265.35) --
	(159.88,265.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,264.87) --
	(171.07,264.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,264.87) --
	(169.39,263.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,263.61) --
	(171.07,263.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.71,202.76) rectangle (176.10,269.07);
\end{scope}
\begin{scope}
\path[clip] (106.71,130.96) rectangle (176.10,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.71,130.96) rectangle (176.10,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,141.51) --
	(176.10,141.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,156.58) --
	(176.10,156.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,171.65) --
	(176.10,171.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,186.71) --
	(176.10,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,133.97) --
	(176.10,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,149.04) --
	(176.10,149.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,164.11) --
	(176.10,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,179.18) --
	(176.10,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,194.25) --
	(176.10,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,130.96) --
	(113.43,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,130.96) --
	(124.62,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,130.96) --
	(135.81,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,130.96) --
	(147.01,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,130.96) --
	(158.20,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,130.96) --
	(169.39,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (108.39,133.97) rectangle (118.47,143.40);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (119.58,133.97) rectangle (129.66,148.05);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (130.78,133.97) rectangle (140.85,151.98);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.97,133.97) rectangle (152.04,151.51);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (153.16,133.97) rectangle (163.23,139.71);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (164.35,133.97) rectangle (174.43,163.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,144.69) --
	(115.11,144.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,144.69) --
	(113.43,142.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,142.11) --
	(115.11,142.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,149.39) --
	(126.30,149.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,149.39) --
	(124.62,146.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,146.70) --
	(126.30,146.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,154.21) --
	(137.49,154.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,154.21) --
	(135.81,149.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,149.75) --
	(137.49,149.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,152.70) --
	(148.68,152.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,152.70) --
	(147.01,150.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,150.32) --
	(148.68,150.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,141.28) --
	(159.88,141.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,141.28) --
	(158.20,138.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,138.15) --
	(159.88,138.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,166.77) --
	(171.07,166.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,166.77) --
	(169.39,161.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,161.11) --
	(171.07,161.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.71,130.96) rectangle (176.10,197.26);
\end{scope}
\begin{scope}
\path[clip] (106.71, 59.16) rectangle (176.10,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.71, 59.16) rectangle (176.10,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71, 69.71) --
	(176.10, 69.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71, 84.77) --
	(176.10, 84.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71, 99.84) --
	(176.10, 99.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,114.91) --
	(176.10,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71, 62.17) --
	(176.10, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71, 77.24) --
	(176.10, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71, 92.31) --
	(176.10, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,107.38) --
	(176.10,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,122.45) --
	(176.10,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43, 59.16) --
	(113.43,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62, 59.16) --
	(124.62,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81, 59.16) --
	(135.81,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 59.16) --
	(147.01,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20, 59.16) --
	(158.20,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39, 59.16) --
	(169.39,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (108.39, 62.17) rectangle (118.47, 78.10);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (119.58, 62.17) rectangle (129.66, 78.70);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (130.78, 62.17) rectangle (140.85, 78.09);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.97, 62.17) rectangle (152.04, 82.38);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (153.16, 62.17) rectangle (163.23, 71.67);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (164.35, 62.17) rectangle (174.43, 89.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75, 79.38) --
	(115.11, 79.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43, 79.38) --
	(113.43, 76.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75, 76.82) --
	(115.11, 76.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94, 80.78) --
	(126.30, 80.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62, 80.78) --
	(124.62, 76.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94, 76.63) --
	(126.30, 76.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13, 79.70) --
	(137.49, 79.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81, 79.70) --
	(135.81, 76.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13, 76.49) --
	(137.49, 76.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33, 83.76) --
	(148.68, 83.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 83.76) --
	(147.01, 81.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33, 81.00) --
	(148.68, 81.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52, 73.69) --
	(159.88, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20, 73.69) --
	(158.20, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52, 69.65) --
	(159.88, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71, 93.57) --
	(171.07, 93.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39, 93.57) --
	(169.39, 86.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71, 86.07) --
	(171.07, 86.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.71, 59.16) rectangle (176.10,125.46);
\end{scope}
\begin{scope}
\path[clip] (181.60,274.57) rectangle (251.00,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.60,274.57) rectangle (251.00,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,285.11) --
	(251.00,285.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,300.18) --
	(251.00,300.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,315.25) --
	(251.00,315.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,330.32) --
	(251.00,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,277.58) --
	(251.00,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,292.65) --
	(251.00,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,307.72) --
	(251.00,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,322.79) --
	(251.00,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,337.85) --
	(251.00,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,274.57) --
	(188.32,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,274.57) --
	(199.51,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,274.57) --
	(210.70,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,274.57) --
	(221.90,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,274.57) --
	(233.09,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,274.57) --
	(244.28,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (183.28,277.58) rectangle (193.36,309.65);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (194.48,277.58) rectangle (204.55,303.17);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (205.67,277.58) rectangle (215.74,300.45);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (216.86,277.58) rectangle (226.93,295.34);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (228.05,277.58) rectangle (238.12,329.77);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (239.24,277.58) rectangle (249.32,336.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,310.89) --
	(190.00,310.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,310.89) --
	(188.32,308.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,308.41) --
	(190.00,308.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,304.12) --
	(201.19,304.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,304.12) --
	(199.51,302.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,302.22) --
	(201.19,302.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,301.21) --
	(212.38,301.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,301.21) --
	(210.70,299.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,299.69) --
	(212.38,299.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,295.96) --
	(223.58,295.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,295.96) --
	(221.90,294.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,294.72) --
	(223.58,294.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,330.77) --
	(234.77,330.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,330.77) --
	(233.09,328.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,328.77) --
	(234.77,328.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,336.58) --
	(245.96,336.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,336.58) --
	(244.28,335.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,335.54) --
	(245.96,335.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60,274.57) rectangle (251.00,340.87);
\end{scope}
\begin{scope}
\path[clip] (181.60,202.76) rectangle (251.00,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.60,202.76) rectangle (251.00,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,213.31) --
	(251.00,213.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,228.38) --
	(251.00,228.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,243.45) --
	(251.00,243.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,258.52) --
	(251.00,258.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,205.78) --
	(251.00,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,220.85) --
	(251.00,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,235.91) --
	(251.00,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,250.98) --
	(251.00,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,266.05) --
	(251.00,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,202.76) --
	(188.32,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,202.76) --
	(199.51,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,202.76) --
	(210.70,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,202.76) --
	(221.90,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,202.76) --
	(233.09,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,202.76) --
	(244.28,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (183.28,205.78) rectangle (193.36,235.50);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (194.48,205.78) rectangle (204.55,232.05);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (205.67,205.78) rectangle (215.74,233.75);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (216.86,205.78) rectangle (226.93,223.86);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (228.05,205.78) rectangle (238.12,256.94);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (239.24,205.78) rectangle (249.32,264.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,236.64) --
	(190.00,236.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,236.64) --
	(188.32,234.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,234.36) --
	(190.00,234.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,232.77) --
	(201.19,232.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,232.77) --
	(199.51,231.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,231.33) --
	(201.19,231.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,234.45) --
	(212.38,234.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,234.45) --
	(210.70,233.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,233.05) --
	(212.38,233.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,224.39) --
	(223.58,224.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,224.39) --
	(221.90,223.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,223.33) --
	(223.58,223.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,257.84) --
	(234.77,257.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,257.84) --
	(233.09,256.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,256.04) --
	(234.77,256.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,264.63) --
	(245.96,264.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,264.63) --
	(244.28,263.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,263.43) --
	(245.96,263.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60,202.76) rectangle (251.00,269.07);
\end{scope}
\begin{scope}
\path[clip] (181.60,130.96) rectangle (251.00,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.60,130.96) rectangle (251.00,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,141.51) --
	(251.00,141.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,156.58) --
	(251.00,156.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,171.65) --
	(251.00,171.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,186.71) --
	(251.00,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,133.97) --
	(251.00,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,149.04) --
	(251.00,149.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,164.11) --
	(251.00,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,179.18) --
	(251.00,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,194.25) --
	(251.00,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,130.96) --
	(188.32,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,130.96) --
	(199.51,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,130.96) --
	(210.70,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,130.96) --
	(221.90,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,130.96) --
	(233.09,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,130.96) --
	(244.28,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (183.28,133.97) rectangle (193.36,152.40);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (194.48,133.97) rectangle (204.55,144.14);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (205.67,133.97) rectangle (215.74,147.63);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (216.86,133.97) rectangle (226.93,149.00);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (228.05,133.97) rectangle (238.12,148.13);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (239.24,133.97) rectangle (249.32,156.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,154.35) --
	(190.00,154.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,154.35) --
	(188.32,150.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,150.44) --
	(190.00,150.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,145.44) --
	(201.19,145.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,145.44) --
	(199.51,142.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,142.84) --
	(201.19,142.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,149.42) --
	(212.38,149.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,149.42) --
	(210.70,145.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,145.84) --
	(212.38,145.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,149.89) --
	(223.58,149.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,149.89) --
	(221.90,148.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,148.12) --
	(223.58,148.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,151.60) --
	(234.77,151.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,151.60) --
	(233.09,144.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,144.66) --
	(234.77,144.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,160.31) --
	(245.96,160.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,160.31) --
	(244.28,153.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,153.56) --
	(245.96,153.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60,130.96) rectangle (251.00,197.26);
\end{scope}
\begin{scope}
\path[clip] (181.60, 59.16) rectangle (251.00,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.60, 59.16) rectangle (251.00,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60, 69.71) --
	(251.00, 69.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60, 84.77) --
	(251.00, 84.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60, 99.84) --
	(251.00, 99.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,114.91) --
	(251.00,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60, 62.17) --
	(251.00, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60, 77.24) --
	(251.00, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60, 92.31) --
	(251.00, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,107.38) --
	(251.00,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,122.45) --
	(251.00,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32, 59.16) --
	(188.32,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51, 59.16) --
	(199.51,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70, 59.16) --
	(210.70,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90, 59.16) --
	(221.90,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09, 59.16) --
	(233.09,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28, 59.16) --
	(244.28,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (183.28, 62.17) rectangle (193.36, 81.30);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (194.48, 62.17) rectangle (204.55, 73.39);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (205.67, 62.17) rectangle (215.74, 80.54);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (216.86, 62.17) rectangle (226.93, 75.01);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (228.05, 62.17) rectangle (238.12, 83.31);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (239.24, 62.17) rectangle (249.32,103.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64, 82.94) --
	(190.00, 82.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32, 82.94) --
	(188.32, 79.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64, 79.66) --
	(190.00, 79.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 74.33) --
	(201.19, 74.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51, 74.33) --
	(199.51, 72.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 72.44) --
	(201.19, 72.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03, 82.92) --
	(212.38, 82.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70, 82.92) --
	(210.70, 78.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03, 78.15) --
	(212.38, 78.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22, 75.85) --
	(223.58, 75.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90, 75.85) --
	(221.90, 74.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22, 74.17) --
	(223.58, 74.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41, 87.25) --
	(234.77, 87.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09, 87.25) --
	(233.09, 79.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41, 79.37) --
	(234.77, 79.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,106.75) --
	(245.96,106.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,106.75) --
	(244.28,100.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,100.17) --
	(245.96,100.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60, 59.16) rectangle (251.00,125.46);
\end{scope}
\begin{scope}
\path[clip] (256.50,274.57) rectangle (325.89,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.50,274.57) rectangle (325.89,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,285.11) --
	(325.89,285.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,300.18) --
	(325.89,300.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,315.25) --
	(325.89,315.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,330.32) --
	(325.89,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,277.58) --
	(325.89,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,292.65) --
	(325.89,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,307.72) --
	(325.89,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,322.79) --
	(325.89,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,337.85) --
	(325.89,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,274.57) --
	(263.21,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,274.57) --
	(274.40,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,274.57) --
	(285.60,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,274.57) --
	(296.79,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,274.57) --
	(307.98,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,274.57) --
	(319.17,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (258.17,277.58) rectangle (268.25,306.77);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (269.37,277.58) rectangle (279.44,298.49);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (280.56,277.58) rectangle (290.63,303.66);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.75,277.58) rectangle (301.82,295.72);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.94,277.58) rectangle (313.02,308.61);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (314.13,277.58) rectangle (324.21,334.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,307.87) --
	(264.89,307.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,307.87) --
	(263.21,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,305.66) --
	(264.89,305.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,299.86) --
	(276.08,299.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,299.86) --
	(274.40,297.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,297.12) --
	(276.08,297.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,304.71) --
	(287.27,304.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,304.71) --
	(285.60,302.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,302.61) --
	(287.27,302.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,296.31) --
	(298.47,296.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,296.31) --
	(296.79,295.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,295.13) --
	(298.47,295.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,311.34) --
	(309.66,311.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,311.34) --
	(307.98,305.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,305.88) --
	(309.66,305.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,335.76) --
	(320.85,335.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,335.76) --
	(319.17,334.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,334.18) --
	(320.85,334.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.50,274.57) rectangle (325.89,340.87);
\end{scope}
\begin{scope}
\path[clip] (256.50,202.76) rectangle (325.89,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.50,202.76) rectangle (325.89,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,213.31) --
	(325.89,213.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,228.38) --
	(325.89,228.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,243.45) --
	(325.89,243.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,258.52) --
	(325.89,258.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,205.78) --
	(325.89,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,220.85) --
	(325.89,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,235.91) --
	(325.89,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,250.98) --
	(325.89,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,266.05) --
	(325.89,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,202.76) --
	(263.21,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,202.76) --
	(274.40,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,202.76) --
	(285.60,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,202.76) --
	(296.79,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,202.76) --
	(307.98,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,202.76) --
	(319.17,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (258.17,205.78) rectangle (268.25,237.11);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (269.37,205.78) rectangle (279.44,232.28);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (280.56,205.78) rectangle (290.63,235.51);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.75,205.78) rectangle (301.82,225.27);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.94,205.78) rectangle (313.02,250.43);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (314.13,205.78) rectangle (324.21,264.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,238.64) --
	(264.89,238.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,238.64) --
	(263.21,235.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,235.57) --
	(264.89,235.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,233.84) --
	(276.08,233.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,233.84) --
	(274.40,230.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,230.72) --
	(276.08,230.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,236.53) --
	(287.27,236.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,236.53) --
	(285.60,234.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,234.50) --
	(287.27,234.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,225.88) --
	(298.47,225.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,225.88) --
	(296.79,224.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,224.65) --
	(298.47,224.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,251.70) --
	(309.66,251.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,251.70) --
	(307.98,249.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,249.16) --
	(309.66,249.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,265.24) --
	(320.85,265.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,265.24) --
	(319.17,264.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,264.10) --
	(320.85,264.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.50,202.76) rectangle (325.89,269.07);
\end{scope}
\begin{scope}
\path[clip] (256.50,130.96) rectangle (325.89,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.50,130.96) rectangle (325.89,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,141.51) --
	(325.89,141.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,156.58) --
	(325.89,156.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,171.65) --
	(325.89,171.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,186.71) --
	(325.89,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,133.97) --
	(325.89,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,149.04) --
	(325.89,149.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,164.11) --
	(325.89,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,179.18) --
	(325.89,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,194.25) --
	(325.89,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,130.96) --
	(263.21,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,130.96) --
	(274.40,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,130.96) --
	(285.60,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,130.96) --
	(296.79,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,130.96) --
	(307.98,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,130.96) --
	(319.17,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (258.17,133.97) rectangle (268.25,139.06);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (269.37,133.97) rectangle (279.44,147.92);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (280.56,133.97) rectangle (290.63,148.83);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.75,133.97) rectangle (301.82,148.58);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.94,133.97) rectangle (313.02,135.44);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (314.13,133.97) rectangle (324.21,148.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,140.27) --
	(264.89,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,140.27) --
	(263.21,137.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,137.84) --
	(264.89,137.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,149.20) --
	(276.08,149.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,149.20) --
	(274.40,146.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,146.63) --
	(276.08,146.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,150.26) --
	(287.27,150.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,150.26) --
	(285.60,147.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,147.39) --
	(287.27,147.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,149.72) --
	(298.47,149.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,149.72) --
	(296.79,147.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,147.43) --
	(298.47,147.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,136.13) --
	(309.66,136.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,136.13) --
	(307.98,134.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,134.74) --
	(309.66,134.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,150.91) --
	(320.85,150.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,150.91) --
	(319.17,146.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,146.42) --
	(320.85,146.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.50,130.96) rectangle (325.89,197.26);
\end{scope}
\begin{scope}
\path[clip] (256.50, 59.16) rectangle (325.89,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.50, 59.16) rectangle (325.89,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50, 69.71) --
	(325.89, 69.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50, 84.77) --
	(325.89, 84.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50, 99.84) --
	(325.89, 99.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,114.91) --
	(325.89,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50, 62.17) --
	(325.89, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50, 77.24) --
	(325.89, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50, 92.31) --
	(325.89, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,107.38) --
	(325.89,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,122.45) --
	(325.89,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21, 59.16) --
	(263.21,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40, 59.16) --
	(274.40,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60, 59.16) --
	(285.60,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79, 59.16) --
	(296.79,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98, 59.16) --
	(307.98,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17, 59.16) --
	(319.17,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (258.17, 62.17) rectangle (268.25, 72.51);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (269.37, 62.17) rectangle (279.44, 76.17);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (280.56, 62.17) rectangle (290.63, 75.68);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.75, 62.17) rectangle (301.82, 78.18);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.94, 62.17) rectangle (313.02, 66.36);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (314.13, 62.17) rectangle (324.21, 79.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53, 73.89) --
	(264.89, 73.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21, 73.89) --
	(263.21, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53, 71.13) --
	(264.89, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72, 77.99) --
	(276.08, 77.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40, 77.99) --
	(274.40, 74.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72, 74.35) --
	(276.08, 74.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92, 77.60) --
	(287.27, 77.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60, 77.60) --
	(285.60, 73.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92, 73.77) --
	(287.27, 73.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11, 79.14) --
	(298.47, 79.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79, 79.14) --
	(296.79, 77.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11, 77.22) --
	(298.47, 77.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30, 68.06) --
	(309.66, 68.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98, 68.06) --
	(307.98, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30, 64.66) --
	(309.66, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49, 82.73) --
	(320.85, 82.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17, 82.73) --
	(319.17, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49, 76.44) --
	(320.85, 76.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.50, 59.16) rectangle (325.89,125.46);
\end{scope}
\begin{scope}
\path[clip] ( 31.82,340.87) rectangle (101.21,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.82,340.87) rectangle (101.21,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 66.52,345.95) {No contam.};
\end{scope}
\begin{scope}
\path[clip] (106.71,340.87) rectangle (176.10,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.71,340.87) rectangle (176.10,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.41,345.95) {Contam. $Y$};
\end{scope}
\begin{scope}
\path[clip] (181.60,340.87) rectangle (251.00,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.60,340.87) rectangle (251.00,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (216.30,345.95) {Contam. $X$};
\end{scope}
\begin{scope}
\path[clip] (256.50,340.87) rectangle (325.89,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (256.50,340.87) rectangle (325.89,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (291.19,345.95) {Contam. $Y$ \& $X$};
\end{scope}
\begin{scope}
\path[clip] (325.89,274.57) rectangle (340.87,340.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,274.57) rectangle (340.87,340.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,307.72) {SNR = 4};
\end{scope}
\begin{scope}
\path[clip] (340.87,274.57) rectangle (355.85,340.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,274.57) rectangle (355.85,340.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,307.72) {Low};
\end{scope}
\begin{scope}
\path[clip] (325.89,202.76) rectangle (340.87,269.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,202.76) rectangle (340.87,269.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,235.91) {SNR = 9};
\end{scope}
\begin{scope}
\path[clip] (340.87,202.76) rectangle (355.85,269.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,202.76) rectangle (355.85,269.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,235.91) {Low};
\end{scope}
\begin{scope}
\path[clip] (325.89,130.96) rectangle (340.87,197.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,130.96) rectangle (340.87,197.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,164.11) {SNR = 4};
\end{scope}
\begin{scope}
\path[clip] (340.87,130.96) rectangle (355.85,197.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,130.96) rectangle (355.85,197.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,164.11) {High};
\end{scope}
\begin{scope}
\path[clip] (325.89, 59.16) rectangle (340.87,125.46);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89, 59.16) rectangle (340.87,125.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97, 92.31) {SNR = 9};
\end{scope}
\begin{scope}
\path[clip] (340.87, 59.16) rectangle (355.85,125.46);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87, 59.16) rectangle (355.85,125.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95, 92.31) {High};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,275.17) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,290.24) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,305.31) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,320.38) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,335.44) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,277.58) --
	( 31.82,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,292.65) --
	( 31.82,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,307.72) --
	( 31.82,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,322.79) --
	( 31.82,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,337.85) --
	( 31.82,337.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,203.37) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,218.44) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,233.50) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,248.57) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,263.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,205.78) --
	( 31.82,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,220.85) --
	( 31.82,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,235.91) --
	( 31.82,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,250.98) --
	( 31.82,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,266.05) --
	( 31.82,266.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,131.56) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,146.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,161.70) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,176.77) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,191.84) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,133.97) --
	( 31.82,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,149.04) --
	( 31.82,149.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,164.11) --
	( 31.82,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,179.18) --
	( 31.82,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,194.25) --
	( 31.82,194.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87, 59.76) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87, 74.83) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87, 89.90) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,104.97) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,120.04) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07, 62.17) --
	( 31.82, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07, 77.24) --
	( 31.82, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07, 92.31) --
	( 31.82, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,107.38) --
	( 31.82,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,122.45) --
	( 31.82,122.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32,200.01) {F1 score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 61.93,  5.50) rectangle (295.78, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.93, 25.45) rectangle ( 87.39, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 73.64, 26.17) rectangle ( 86.68, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.93, 11.00) rectangle ( 87.39, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 73.64, 11.71) rectangle ( 86.68, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.44, 25.45) rectangle (154.90, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (141.15, 26.17) rectangle (154.19, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.44, 11.00) rectangle (154.90, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.15, 11.71) rectangle (154.19, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.19, 25.45) rectangle (228.65, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (214.90, 26.17) rectangle (227.94, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.19, 11.00) rectangle (228.65, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (214.90, 11.71) rectangle (227.94, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.89, 30.27) {Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.89, 15.82) {MM Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (160.40, 30.27) {Sparse LTS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (160.40, 15.82) {Huber Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (234.15, 30.27) {Best subsets};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (234.15, 15.82) {Robust subsets};
\end{scope}
\end{tikzpicture}


==> Figures/Statistical-Figure-F1Score-5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-16 02:27:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.82,274.57) rectangle (101.21,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.82,274.57) rectangle (101.21,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,285.11) --
	(101.21,285.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,300.18) --
	(101.21,300.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,315.25) --
	(101.21,315.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,330.32) --
	(101.21,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,277.58) --
	(101.21,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,292.65) --
	(101.21,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,307.72) --
	(101.21,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,322.79) --
	(101.21,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,337.85) --
	(101.21,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,274.57) --
	( 38.54,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,274.57) --
	( 49.73,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,274.57) --
	( 60.92,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,274.57) --
	( 72.11,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,274.57) --
	( 83.31,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,274.57) --
	( 94.50,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 33.50,277.58) rectangle ( 43.57,303.73);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 44.69,277.58) rectangle ( 54.77,300.79);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 55.89,277.58) rectangle ( 65.96,301.12);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 67.08,277.58) rectangle ( 77.15,300.46);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 78.27,277.58) rectangle ( 88.34,335.26);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 89.46,277.58) rectangle ( 99.54,332.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,305.17) --
	( 40.22,305.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,305.17) --
	( 38.54,302.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,302.30) --
	( 40.22,302.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,302.32) --
	( 51.41,302.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,302.32) --
	( 49.73,299.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,299.25) --
	( 51.41,299.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,303.26) --
	( 62.60,303.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,303.26) --
	( 60.92,298.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,298.99) --
	( 62.60,298.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,301.90) --
	( 73.79,301.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,301.90) --
	( 72.11,299.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,299.01) --
	( 73.79,299.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,336.15) --
	( 84.99,336.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,336.15) --
	( 83.31,334.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,334.38) --
	( 84.99,334.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,334.06) --
	( 96.18,334.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,334.06) --
	( 94.50,331.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,331.37) --
	( 96.18,331.37);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.82,274.57) rectangle (101.21,340.87);
\end{scope}
\begin{scope}
\path[clip] ( 31.82,202.76) rectangle (101.21,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.82,202.76) rectangle (101.21,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,213.31) --
	(101.21,213.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,228.38) --
	(101.21,228.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,243.45) --
	(101.21,243.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,258.52) --
	(101.21,258.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,205.78) --
	(101.21,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,220.85) --
	(101.21,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,235.91) --
	(101.21,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,250.98) --
	(101.21,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,266.05) --
	(101.21,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,202.76) --
	( 38.54,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,202.76) --
	( 49.73,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,202.76) --
	( 60.92,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,202.76) --
	( 72.11,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,202.76) --
	( 83.31,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,202.76) --
	( 94.50,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 33.50,205.78) rectangle ( 43.57,233.75);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 44.69,205.78) rectangle ( 54.77,237.87);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 55.89,205.78) rectangle ( 65.96,231.25);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 67.08,205.78) rectangle ( 77.15,232.91);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 78.27,205.78) rectangle ( 88.34,264.08);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 89.46,205.78) rectangle ( 99.54,261.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,235.27) --
	( 40.22,235.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,235.27) --
	( 38.54,232.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,232.22) --
	( 40.22,232.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,240.35) --
	( 51.41,240.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,240.35) --
	( 49.73,235.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,235.39) --
	( 51.41,235.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,233.01) --
	( 62.60,233.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,233.01) --
	( 60.92,229.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,229.50) --
	( 62.60,229.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,235.17) --
	( 73.79,235.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,235.17) --
	( 72.11,230.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,230.65) --
	( 73.79,230.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,264.84) --
	( 84.99,264.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,264.84) --
	( 83.31,263.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,263.32) --
	( 84.99,263.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,262.38) --
	( 96.18,262.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,262.38) --
	( 94.50,260.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,260.09) --
	( 96.18,260.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.82,202.76) rectangle (101.21,269.07);
\end{scope}
\begin{scope}
\path[clip] ( 31.82,130.96) rectangle (101.21,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.82,130.96) rectangle (101.21,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,141.51) --
	(101.21,141.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,156.58) --
	(101.21,156.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,171.65) --
	(101.21,171.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,186.71) --
	(101.21,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,133.97) --
	(101.21,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,149.04) --
	(101.21,149.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,164.11) --
	(101.21,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,179.18) --
	(101.21,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,194.25) --
	(101.21,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,130.96) --
	( 38.54,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,130.96) --
	( 49.73,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,130.96) --
	( 60.92,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,130.96) --
	( 72.11,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,130.96) --
	( 83.31,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,130.96) --
	( 94.50,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 33.50,133.97) rectangle ( 43.57,153.50);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 44.69,133.97) rectangle ( 54.77,144.59);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 55.89,133.97) rectangle ( 65.96,149.16);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 67.08,133.97) rectangle ( 77.15,148.72);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 78.27,133.97) rectangle ( 88.34,171.69);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 89.46,133.97) rectangle ( 99.54,165.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,155.06) --
	( 40.22,155.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54,155.06) --
	( 38.54,151.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86,151.94) --
	( 40.22,151.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,146.13) --
	( 51.41,146.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73,146.13) --
	( 49.73,143.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05,143.04) --
	( 51.41,143.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,151.44) --
	( 62.60,151.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,151.44) --
	( 60.92,146.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,146.88) --
	( 62.60,146.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,150.06) --
	( 73.79,150.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11,150.06) --
	( 72.11,147.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,147.39) --
	( 73.79,147.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,174.70) --
	( 84.99,174.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,174.70) --
	( 83.31,168.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,168.68) --
	( 84.99,168.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,168.13) --
	( 96.18,168.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,168.13) --
	( 94.50,161.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,161.89) --
	( 96.18,161.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.82,130.96) rectangle (101.21,197.26);
\end{scope}
\begin{scope}
\path[clip] ( 31.82, 59.16) rectangle (101.21,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.82, 59.16) rectangle (101.21,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82, 69.71) --
	(101.21, 69.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82, 84.77) --
	(101.21, 84.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82, 99.84) --
	(101.21, 99.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.82,114.91) --
	(101.21,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82, 62.17) --
	(101.21, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82, 77.24) --
	(101.21, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82, 92.31) --
	(101.21, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,107.38) --
	(101.21,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.82,122.45) --
	(101.21,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54, 59.16) --
	( 38.54,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73, 59.16) --
	( 49.73,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92, 59.16) --
	( 60.92,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11, 59.16) --
	( 72.11,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31, 59.16) --
	( 83.31,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50, 59.16) --
	( 94.50,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 33.50, 62.17) rectangle ( 43.57, 82.06);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 44.69, 62.17) rectangle ( 54.77, 78.54);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 55.89, 62.17) rectangle ( 65.96, 98.73);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 67.08, 62.17) rectangle ( 77.15, 79.42);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 78.27, 62.17) rectangle ( 88.34,121.59);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 89.46, 62.17) rectangle ( 99.54,118.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86, 83.31) --
	( 40.22, 83.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.54, 83.31) --
	( 38.54, 80.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.86, 80.81) --
	( 40.22, 80.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05, 80.70) --
	( 51.41, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73, 80.70) --
	( 49.73, 76.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05, 76.39) --
	( 51.41, 76.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24,102.10) --
	( 62.60,102.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92,102.10) --
	( 60.92, 95.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.24, 95.36) --
	( 62.60, 95.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44, 81.10) --
	( 73.79, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.11, 81.10) --
	( 72.11, 77.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44, 77.74) --
	( 73.79, 77.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,122.28) --
	( 84.99,122.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,122.28) --
	( 83.31,120.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.63,120.91) --
	( 84.99,120.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,119.85) --
	( 96.18,119.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50,119.85) --
	( 94.50,116.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.82,116.91) --
	( 96.18,116.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.82, 59.16) rectangle (101.21,125.46);
\end{scope}
\begin{scope}
\path[clip] (106.71,274.57) rectangle (176.10,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.71,274.57) rectangle (176.10,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,285.11) --
	(176.10,285.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,300.18) --
	(176.10,300.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,315.25) --
	(176.10,315.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,330.32) --
	(176.10,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,277.58) --
	(176.10,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,292.65) --
	(176.10,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,307.72) --
	(176.10,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,322.79) --
	(176.10,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,337.85) --
	(176.10,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,274.57) --
	(113.43,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,274.57) --
	(124.62,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,274.57) --
	(135.81,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,274.57) --
	(147.01,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,274.57) --
	(158.20,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,274.57) --
	(169.39,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (108.39,277.58) rectangle (118.47,302.24);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (119.58,277.58) rectangle (129.66,305.82);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (130.78,277.58) rectangle (140.85,304.22);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.97,277.58) rectangle (152.04,305.82);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (153.16,277.58) rectangle (163.23,314.69);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (164.35,277.58) rectangle (174.43,333.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,303.98) --
	(115.11,303.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,303.98) --
	(113.43,300.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,300.51) --
	(115.11,300.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,307.93) --
	(126.30,307.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,307.93) --
	(124.62,303.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,303.71) --
	(126.30,303.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,306.25) --
	(137.49,306.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,306.25) --
	(135.81,302.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,302.19) --
	(137.49,302.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,307.61) --
	(148.68,307.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,307.61) --
	(147.01,304.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,304.03) --
	(148.68,304.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,317.51) --
	(159.88,317.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,317.51) --
	(158.20,311.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,311.87) --
	(159.88,311.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,334.70) --
	(171.07,334.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,334.70) --
	(169.39,332.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,332.46) --
	(171.07,332.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.71,274.57) rectangle (176.10,340.87);
\end{scope}
\begin{scope}
\path[clip] (106.71,202.76) rectangle (176.10,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.71,202.76) rectangle (176.10,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,213.31) --
	(176.10,213.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,228.38) --
	(176.10,228.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,243.45) --
	(176.10,243.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,258.52) --
	(176.10,258.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,205.78) --
	(176.10,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,220.85) --
	(176.10,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,235.91) --
	(176.10,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,250.98) --
	(176.10,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,266.05) --
	(176.10,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,202.76) --
	(113.43,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,202.76) --
	(124.62,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,202.76) --
	(135.81,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,202.76) --
	(147.01,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,202.76) --
	(158.20,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,202.76) --
	(169.39,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (108.39,205.78) rectangle (118.47,232.32);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (119.58,205.78) rectangle (129.66,236.35);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (130.78,205.78) rectangle (140.85,232.33);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.97,205.78) rectangle (152.04,231.76);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (153.16,205.78) rectangle (163.23,264.51);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (164.35,205.78) rectangle (174.43,262.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,233.71) --
	(115.11,233.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,233.71) --
	(113.43,230.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,230.94) --
	(115.11,230.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,239.65) --
	(126.30,239.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,239.65) --
	(124.62,233.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,233.05) --
	(126.30,233.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,234.05) --
	(137.49,234.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,234.05) --
	(135.81,230.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,230.62) --
	(137.49,230.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,233.62) --
	(148.68,233.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,233.62) --
	(147.01,229.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,229.89) --
	(148.68,229.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,265.19) --
	(159.88,265.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,265.19) --
	(158.20,263.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,263.84) --
	(159.88,263.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,263.15) --
	(171.07,263.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,263.15) --
	(169.39,261.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,261.03) --
	(171.07,261.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.71,202.76) rectangle (176.10,269.07);
\end{scope}
\begin{scope}
\path[clip] (106.71,130.96) rectangle (176.10,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.71,130.96) rectangle (176.10,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,141.51) --
	(176.10,141.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,156.58) --
	(176.10,156.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,171.65) --
	(176.10,171.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,186.71) --
	(176.10,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,133.97) --
	(176.10,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,149.04) --
	(176.10,149.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,164.11) --
	(176.10,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,179.18) --
	(176.10,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,194.25) --
	(176.10,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,130.96) --
	(113.43,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,130.96) --
	(124.62,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,130.96) --
	(135.81,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,130.96) --
	(147.01,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,130.96) --
	(158.20,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,130.96) --
	(169.39,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (108.39,133.97) rectangle (118.47,138.32);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (119.58,133.97) rectangle (129.66,148.62);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (130.78,133.97) rectangle (140.85,152.25);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.97,133.97) rectangle (152.04,147.05);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (153.16,133.97) rectangle (163.23,136.46);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (164.35,133.97) rectangle (174.43,154.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,139.57) --
	(115.11,139.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43,139.57) --
	(113.43,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,137.06) --
	(115.11,137.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,150.98) --
	(126.30,150.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62,150.98) --
	(124.62,146.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94,146.27) --
	(126.30,146.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,154.73) --
	(137.49,154.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81,154.73) --
	(135.81,149.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13,149.77) --
	(137.49,149.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,148.50) --
	(148.68,148.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,148.50) --
	(147.01,145.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,145.60) --
	(148.68,145.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,137.64) --
	(159.88,137.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,137.64) --
	(158.20,135.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52,135.28) --
	(159.88,135.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,157.53) --
	(171.07,157.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,157.53) --
	(169.39,151.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,151.05) --
	(171.07,151.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.71,130.96) rectangle (176.10,197.26);
\end{scope}
\begin{scope}
\path[clip] (106.71, 59.16) rectangle (176.10,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.71, 59.16) rectangle (176.10,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71, 69.71) --
	(176.10, 69.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71, 84.77) --
	(176.10, 84.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71, 99.84) --
	(176.10, 99.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.71,114.91) --
	(176.10,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71, 62.17) --
	(176.10, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71, 77.24) --
	(176.10, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71, 92.31) --
	(176.10, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,107.38) --
	(176.10,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71,122.45) --
	(176.10,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43, 59.16) --
	(113.43,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62, 59.16) --
	(124.62,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81, 59.16) --
	(135.81,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 59.16) --
	(147.01,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20, 59.16) --
	(158.20,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39, 59.16) --
	(169.39,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (108.39, 62.17) rectangle (118.47, 76.03);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (119.58, 62.17) rectangle (129.66, 82.43);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (130.78, 62.17) rectangle (140.85, 91.24);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.97, 62.17) rectangle (152.04, 81.09);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (153.16, 62.17) rectangle (163.23, 73.17);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (164.35, 62.17) rectangle (174.43,119.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75, 77.69) --
	(115.11, 77.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43, 77.69) --
	(113.43, 74.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75, 74.36) --
	(115.11, 74.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94, 84.69) --
	(126.30, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.62, 84.69) --
	(124.62, 80.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.94, 80.16) --
	(126.30, 80.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13, 94.16) --
	(137.49, 94.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.81, 94.16) --
	(135.81, 88.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.13, 88.32) --
	(137.49, 88.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33, 82.70) --
	(148.68, 82.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 82.70) --
	(147.01, 79.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33, 79.48) --
	(148.68, 79.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52, 75.49) --
	(159.88, 75.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20, 75.49) --
	(158.20, 70.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.52, 70.85) --
	(159.88, 70.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,120.45) --
	(171.07,120.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.39,120.45) --
	(169.39,118.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,118.65) --
	(171.07,118.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.71, 59.16) rectangle (176.10,125.46);
\end{scope}
\begin{scope}
\path[clip] (181.60,274.57) rectangle (251.00,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.60,274.57) rectangle (251.00,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,285.11) --
	(251.00,285.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,300.18) --
	(251.00,300.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,315.25) --
	(251.00,315.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,330.32) --
	(251.00,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,277.58) --
	(251.00,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,292.65) --
	(251.00,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,307.72) --
	(251.00,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,322.79) --
	(251.00,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,337.85) --
	(251.00,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,274.57) --
	(188.32,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,274.57) --
	(199.51,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,274.57) --
	(210.70,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,274.57) --
	(221.90,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,274.57) --
	(233.09,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,274.57) --
	(244.28,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (183.28,277.58) rectangle (193.36,304.54);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (194.48,277.58) rectangle (204.55,295.61);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (205.67,277.58) rectangle (215.74,292.32);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (216.86,277.58) rectangle (226.93,294.00);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (228.05,277.58) rectangle (238.12,330.82);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (239.24,277.58) rectangle (249.32,333.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,306.17) --
	(190.00,306.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,306.17) --
	(188.32,302.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,302.90) --
	(190.00,302.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,296.91) --
	(201.19,296.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,296.91) --
	(199.51,294.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,294.31) --
	(201.19,294.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,293.25) --
	(212.38,293.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,293.25) --
	(210.70,291.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,291.38) --
	(212.38,291.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,294.98) --
	(223.58,294.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,294.98) --
	(221.90,293.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,293.03) --
	(223.58,293.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,332.23) --
	(234.77,332.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,332.23) --
	(233.09,329.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,329.41) --
	(234.77,329.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,334.35) --
	(245.96,334.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,334.35) --
	(244.28,331.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,331.91) --
	(245.96,331.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60,274.57) rectangle (251.00,340.87);
\end{scope}
\begin{scope}
\path[clip] (181.60,202.76) rectangle (251.00,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.60,202.76) rectangle (251.00,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,213.31) --
	(251.00,213.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,228.38) --
	(251.00,228.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,243.45) --
	(251.00,243.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,258.52) --
	(251.00,258.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,205.78) --
	(251.00,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,220.85) --
	(251.00,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,235.91) --
	(251.00,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,250.98) --
	(251.00,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,266.05) --
	(251.00,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,202.76) --
	(188.32,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,202.76) --
	(199.51,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,202.76) --
	(210.70,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,202.76) --
	(221.90,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,202.76) --
	(233.09,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,202.76) --
	(244.28,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (183.28,205.78) rectangle (193.36,230.59);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (194.48,205.78) rectangle (204.55,229.53);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (205.67,205.78) rectangle (215.74,229.74);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (216.86,205.78) rectangle (226.93,219.80);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (228.05,205.78) rectangle (238.12,260.15);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (239.24,205.78) rectangle (249.32,261.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,232.11) --
	(190.00,232.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,232.11) --
	(188.32,229.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,229.08) --
	(190.00,229.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,231.39) --
	(201.19,231.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,231.39) --
	(199.51,227.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,227.67) --
	(201.19,227.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,231.49) --
	(212.38,231.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,231.49) --
	(210.70,227.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,227.99) --
	(212.38,227.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,220.58) --
	(223.58,220.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,220.58) --
	(221.90,219.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,219.02) --
	(223.58,219.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,261.64) --
	(234.77,261.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,261.64) --
	(233.09,258.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,258.66) --
	(234.77,258.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,262.86) --
	(245.96,262.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,262.86) --
	(244.28,260.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,260.97) --
	(245.96,260.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60,202.76) rectangle (251.00,269.07);
\end{scope}
\begin{scope}
\path[clip] (181.60,130.96) rectangle (251.00,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.60,130.96) rectangle (251.00,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,141.51) --
	(251.00,141.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,156.58) --
	(251.00,156.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,171.65) --
	(251.00,171.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,186.71) --
	(251.00,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,133.97) --
	(251.00,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,149.04) --
	(251.00,149.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,164.11) --
	(251.00,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,179.18) --
	(251.00,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,194.25) --
	(251.00,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,130.96) --
	(188.32,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,130.96) --
	(199.51,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,130.96) --
	(210.70,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,130.96) --
	(221.90,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,130.96) --
	(233.09,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,130.96) --
	(244.28,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (183.28,133.97) rectangle (193.36,152.35);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (194.48,133.97) rectangle (204.55,140.89);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (205.67,133.97) rectangle (215.74,146.88);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (216.86,133.97) rectangle (226.93,147.22);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (228.05,133.97) rectangle (238.12,151.18);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (239.24,133.97) rectangle (249.32,159.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,154.38) --
	(190.00,154.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32,154.38) --
	(188.32,150.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64,150.31) --
	(190.00,150.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,141.92) --
	(201.19,141.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51,141.92) --
	(199.51,139.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,139.85) --
	(201.19,139.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,148.71) --
	(212.38,148.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70,148.71) --
	(210.70,145.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,145.05) --
	(212.38,145.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,148.68) --
	(223.58,148.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90,148.68) --
	(221.90,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22,145.77) --
	(223.58,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,154.45) --
	(234.77,154.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09,154.45) --
	(233.09,147.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41,147.91) --
	(234.77,147.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,163.29) --
	(245.96,163.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,163.29) --
	(244.28,156.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,156.58) --
	(245.96,156.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60,130.96) rectangle (251.00,197.26);
\end{scope}
\begin{scope}
\path[clip] (181.60, 59.16) rectangle (251.00,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.60, 59.16) rectangle (251.00,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60, 69.71) --
	(251.00, 69.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60, 84.77) --
	(251.00, 84.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60, 99.84) --
	(251.00, 99.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.60,114.91) --
	(251.00,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60, 62.17) --
	(251.00, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60, 77.24) --
	(251.00, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60, 92.31) --
	(251.00, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,107.38) --
	(251.00,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.60,122.45) --
	(251.00,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32, 59.16) --
	(188.32,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51, 59.16) --
	(199.51,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70, 59.16) --
	(210.70,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90, 59.16) --
	(221.90,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09, 59.16) --
	(233.09,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28, 59.16) --
	(244.28,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (183.28, 62.17) rectangle (193.36, 80.12);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (194.48, 62.17) rectangle (204.55, 69.62);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (205.67, 62.17) rectangle (215.74, 75.06);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (216.86, 62.17) rectangle (226.93, 70.72);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (228.05, 62.17) rectangle (238.12, 89.76);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (239.24, 62.17) rectangle (249.32,117.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64, 82.47) --
	(190.00, 82.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.32, 82.47) --
	(188.32, 77.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.64, 77.76) --
	(190.00, 77.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 70.23) --
	(201.19, 70.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.51, 70.23) --
	(199.51, 69.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 69.02) --
	(201.19, 69.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03, 77.34) --
	(212.38, 77.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.70, 77.34) --
	(210.70, 72.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03, 72.78) --
	(212.38, 72.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22, 71.32) --
	(223.58, 71.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.90, 71.32) --
	(221.90, 70.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.22, 70.12) --
	(223.58, 70.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41, 94.13) --
	(234.77, 94.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09, 94.13) --
	(233.09, 85.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.41, 85.39) --
	(234.77, 85.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,118.36) --
	(245.96,118.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,118.36) --
	(244.28,115.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,115.94) --
	(245.96,115.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.60, 59.16) rectangle (251.00,125.46);
\end{scope}
\begin{scope}
\path[clip] (256.50,274.57) rectangle (325.89,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.50,274.57) rectangle (325.89,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,285.11) --
	(325.89,285.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,300.18) --
	(325.89,300.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,315.25) --
	(325.89,315.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,330.32) --
	(325.89,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,277.58) --
	(325.89,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,292.65) --
	(325.89,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,307.72) --
	(325.89,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,322.79) --
	(325.89,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,337.85) --
	(325.89,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,274.57) --
	(263.21,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,274.57) --
	(274.40,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,274.57) --
	(285.60,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,274.57) --
	(296.79,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,274.57) --
	(307.98,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,274.57) --
	(319.17,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (258.17,277.58) rectangle (268.25,300.81);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (269.37,277.58) rectangle (279.44,293.65);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (280.56,277.58) rectangle (290.63,294.69);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.75,277.58) rectangle (301.82,295.41);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.94,277.58) rectangle (313.02,294.88);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (314.13,277.58) rectangle (324.21,334.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,303.23) --
	(264.89,303.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,303.23) --
	(263.21,298.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,298.40) --
	(264.89,298.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,295.01) --
	(276.08,295.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,295.01) --
	(274.40,292.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,292.29) --
	(276.08,292.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,295.70) --
	(287.27,295.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,295.70) --
	(285.60,293.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,293.67) --
	(287.27,293.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,296.87) --
	(298.47,296.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,296.87) --
	(296.79,293.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,293.95) --
	(298.47,293.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,297.56) --
	(309.66,297.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,297.56) --
	(307.98,292.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,292.19) --
	(309.66,292.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,335.38) --
	(320.85,335.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,335.38) --
	(319.17,333.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,333.65) --
	(320.85,333.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.50,274.57) rectangle (325.89,340.87);
\end{scope}
\begin{scope}
\path[clip] (256.50,202.76) rectangle (325.89,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.50,202.76) rectangle (325.89,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,213.31) --
	(325.89,213.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,228.38) --
	(325.89,228.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,243.45) --
	(325.89,243.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,258.52) --
	(325.89,258.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,205.78) --
	(325.89,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,220.85) --
	(325.89,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,235.91) --
	(325.89,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,250.98) --
	(325.89,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,266.05) --
	(325.89,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,202.76) --
	(263.21,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,202.76) --
	(274.40,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,202.76) --
	(285.60,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,202.76) --
	(296.79,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,202.76) --
	(307.98,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,202.76) --
	(319.17,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (258.17,205.78) rectangle (268.25,233.87);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (269.37,205.78) rectangle (279.44,229.61);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (280.56,205.78) rectangle (290.63,232.25);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.75,205.78) rectangle (301.82,221.35);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.94,205.78) rectangle (313.02,247.74);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (314.13,205.78) rectangle (324.21,262.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,235.13) --
	(264.89,235.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,235.13) --
	(263.21,232.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,232.60) --
	(264.89,232.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,231.37) --
	(276.08,231.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,231.37) --
	(274.40,227.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,227.85) --
	(276.08,227.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,233.92) --
	(287.27,233.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,233.92) --
	(285.60,230.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,230.58) --
	(287.27,230.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,222.07) --
	(298.47,222.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,222.07) --
	(296.79,220.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,220.64) --
	(298.47,220.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,250.30) --
	(309.66,250.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,250.30) --
	(307.98,245.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,245.18) --
	(309.66,245.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,263.93) --
	(320.85,263.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,263.93) --
	(319.17,261.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,261.70) --
	(320.85,261.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.50,202.76) rectangle (325.89,269.07);
\end{scope}
\begin{scope}
\path[clip] (256.50,130.96) rectangle (325.89,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.50,130.96) rectangle (325.89,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,141.51) --
	(325.89,141.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,156.58) --
	(325.89,156.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,171.65) --
	(325.89,171.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,186.71) --
	(325.89,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,133.97) --
	(325.89,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,149.04) --
	(325.89,149.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,164.11) --
	(325.89,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,179.18) --
	(325.89,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,194.25) --
	(325.89,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,130.96) --
	(263.21,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,130.96) --
	(274.40,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,130.96) --
	(285.60,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,130.96) --
	(296.79,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,130.96) --
	(307.98,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,130.96) --
	(319.17,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (258.17,133.97) rectangle (268.25,135.93);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (269.37,133.97) rectangle (279.44,141.66);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (280.56,133.97) rectangle (290.63,143.82);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.75,133.97) rectangle (301.82,142.65);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.94,133.97) rectangle (313.02,135.50);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (314.13,133.97) rectangle (324.21,145.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,136.83) --
	(264.89,136.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21,136.83) --
	(263.21,135.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53,135.04) --
	(264.89,135.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,143.19) --
	(276.08,143.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40,143.19) --
	(274.40,140.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72,140.14) --
	(276.08,140.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,145.56) --
	(287.27,145.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,145.56) --
	(285.60,142.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,142.07) --
	(287.27,142.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,144.17) --
	(298.47,144.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,144.17) --
	(296.79,141.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11,141.12) --
	(298.47,141.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,136.35) --
	(309.66,136.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98,136.35) --
	(307.98,134.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30,134.64) --
	(309.66,134.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,148.29) --
	(320.85,148.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,148.29) --
	(319.17,143.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,143.16) --
	(320.85,143.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.50,130.96) rectangle (325.89,197.26);
\end{scope}
\begin{scope}
\path[clip] (256.50, 59.16) rectangle (325.89,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.50, 59.16) rectangle (325.89,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50, 69.71) --
	(325.89, 69.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50, 84.77) --
	(325.89, 84.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50, 99.84) --
	(325.89, 99.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (256.50,114.91) --
	(325.89,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50, 62.17) --
	(325.89, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50, 77.24) --
	(325.89, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50, 92.31) --
	(325.89, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,107.38) --
	(325.89,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.50,122.45) --
	(325.89,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21, 59.16) --
	(263.21,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40, 59.16) --
	(274.40,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60, 59.16) --
	(285.60,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79, 59.16) --
	(296.79,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98, 59.16) --
	(307.98,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17, 59.16) --
	(319.17,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (258.17, 62.17) rectangle (268.25, 71.78);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (269.37, 62.17) rectangle (279.44, 75.45);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (280.56, 62.17) rectangle (290.63, 77.21);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.75, 62.17) rectangle (301.82, 79.50);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.94, 62.17) rectangle (313.02, 67.19);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (314.13, 62.17) rectangle (324.21,110.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53, 73.63) --
	(264.89, 73.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.21, 73.63) --
	(263.21, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.53, 69.93) --
	(264.89, 69.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72, 77.15) --
	(276.08, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.40, 77.15) --
	(274.40, 73.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72, 73.75) --
	(276.08, 73.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92, 79.49) --
	(287.27, 79.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60, 79.49) --
	(285.60, 74.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92, 74.93) --
	(287.27, 74.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11, 81.69) --
	(298.47, 81.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79, 81.69) --
	(296.79, 77.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.11, 77.31) --
	(298.47, 77.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30, 68.91) --
	(309.66, 68.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.98, 68.91) --
	(307.98, 65.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.30, 65.47) --
	(309.66, 65.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,113.12) --
	(320.85,113.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,113.12) --
	(319.17,107.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.49,107.07) --
	(320.85,107.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.50, 59.16) rectangle (325.89,125.46);
\end{scope}
\begin{scope}
\path[clip] ( 31.82,340.87) rectangle (101.21,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.82,340.87) rectangle (101.21,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 66.52,345.95) {No contam.};
\end{scope}
\begin{scope}
\path[clip] (106.71,340.87) rectangle (176.10,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.71,340.87) rectangle (176.10,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.41,345.95) {Contam. $Y$};
\end{scope}
\begin{scope}
\path[clip] (181.60,340.87) rectangle (251.00,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.60,340.87) rectangle (251.00,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (216.30,345.95) {Contam. $X$};
\end{scope}
\begin{scope}
\path[clip] (256.50,340.87) rectangle (325.89,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (256.50,340.87) rectangle (325.89,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (291.19,345.95) {Contam. $Y$ \& $X$};
\end{scope}
\begin{scope}
\path[clip] (325.89,274.57) rectangle (340.87,340.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,274.57) rectangle (340.87,340.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,307.72) {SNR = 1};
\end{scope}
\begin{scope}
\path[clip] (340.87,274.57) rectangle (355.85,340.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,274.57) rectangle (355.85,340.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,307.72) {Low};
\end{scope}
\begin{scope}
\path[clip] (325.89,202.76) rectangle (340.87,269.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,202.76) rectangle (340.87,269.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,235.91) {SNR = 4};
\end{scope}
\begin{scope}
\path[clip] (340.87,202.76) rectangle (355.85,269.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,202.76) rectangle (355.85,269.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,235.91) {Low};
\end{scope}
\begin{scope}
\path[clip] (325.89,130.96) rectangle (340.87,197.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,130.96) rectangle (340.87,197.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,164.11) {SNR = 1};
\end{scope}
\begin{scope}
\path[clip] (340.87,130.96) rectangle (355.85,197.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,130.96) rectangle (355.85,197.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,164.11) {High};
\end{scope}
\begin{scope}
\path[clip] (325.89, 59.16) rectangle (340.87,125.46);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89, 59.16) rectangle (340.87,125.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97, 92.31) {SNR = 4};
\end{scope}
\begin{scope}
\path[clip] (340.87, 59.16) rectangle (355.85,125.46);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87, 59.16) rectangle (355.85,125.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95, 92.31) {High};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,275.17) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,290.24) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,305.31) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,320.38) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,335.44) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,277.58) --
	( 31.82,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,292.65) --
	( 31.82,292.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,307.72) --
	( 31.82,307.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,322.79) --
	( 31.82,322.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,337.85) --
	( 31.82,337.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,203.37) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,218.44) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,233.50) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,248.57) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,263.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,205.78) --
	( 31.82,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,220.85) --
	( 31.82,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,235.91) --
	( 31.82,235.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,250.98) --
	( 31.82,250.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,266.05) --
	( 31.82,266.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,131.56) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,146.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,161.70) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,176.77) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,191.84) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,133.97) --
	( 31.82,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,149.04) --
	( 31.82,149.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,164.11) --
	( 31.82,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,179.18) --
	( 31.82,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,194.25) --
	( 31.82,194.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87, 59.76) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87, 74.83) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87, 89.90) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,104.97) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 26.87,120.04) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07, 62.17) --
	( 31.82, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07, 77.24) --
	( 31.82, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07, 92.31) --
	( 31.82, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,107.38) --
	( 31.82,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,122.45) --
	( 31.82,122.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32,200.01) {F1 score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 61.93,  5.50) rectangle (295.78, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.93, 25.45) rectangle ( 87.39, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 73.64, 26.17) rectangle ( 86.68, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.93, 11.00) rectangle ( 87.39, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 73.64, 11.71) rectangle ( 86.68, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.44, 25.45) rectangle (154.90, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (141.15, 26.17) rectangle (154.19, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.44, 11.00) rectangle (154.90, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (141.15, 11.71) rectangle (154.19, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.19, 25.45) rectangle (228.65, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (214.90, 26.17) rectangle (227.94, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.19, 11.00) rectangle (228.65, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (214.90, 11.71) rectangle (227.94, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.89, 30.27) {Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.89, 15.82) {MM Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (160.40, 30.27) {Sparse LTS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (160.40, 15.82) {Huber Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (234.15, 30.27) {Best subsets};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (234.15, 15.82) {Robust subsets};
\end{scope}
\end{tikzpicture}


==> Figures/Statistical-Figure-Sparsity-10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-16 02:27:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 26.38,274.57) rectangle ( 97.13,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.38,274.57) rectangle ( 97.13,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,287.19) --
	( 97.13,287.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,306.41) --
	( 97.13,306.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,325.63) --
	( 97.13,325.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,277.58) --
	( 97.13,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,296.80) --
	( 97.13,296.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,316.02) --
	( 97.13,316.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,335.24) --
	( 97.13,335.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,274.57) --
	( 33.23,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,274.57) --
	( 44.64,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05,274.57) --
	( 56.05,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,274.57) --
	( 67.46,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,274.57) --
	( 78.87,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28,274.57) --
	( 90.28,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 28.09,277.58) rectangle ( 38.36,307.66);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 39.50,277.58) rectangle ( 49.77,309.93);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 50.91,277.58) rectangle ( 61.19,314.16);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 62.33,277.58) rectangle ( 72.60,308.30);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 73.74,277.58) rectangle ( 84.01,287.57);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 85.15,277.58) rectangle ( 95.42,288.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,309.25) --
	( 34.94,309.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,309.25) --
	( 33.23,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,306.07) --
	( 34.94,306.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,312.33) --
	( 46.35,312.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,312.33) --
	( 44.64,307.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,307.53) --
	( 46.35,307.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,316.82) --
	( 57.76,316.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05,316.82) --
	( 56.05,311.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,311.50) --
	( 57.76,311.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,310.33) --
	( 69.17,310.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,310.33) --
	( 67.46,306.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,306.27) --
	( 69.17,306.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,287.74) --
	( 80.58,287.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,287.74) --
	( 78.87,287.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,287.40) --
	( 80.58,287.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,288.81) --
	( 92.00,288.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28,288.81) --
	( 90.28,288.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,288.06) --
	( 92.00,288.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.38,287.19) -- ( 97.13,287.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.38,274.57) rectangle ( 97.13,340.87);
\end{scope}
\begin{scope}
\path[clip] ( 26.38,202.76) rectangle ( 97.13,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.38,202.76) rectangle ( 97.13,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,215.76) --
	( 97.13,215.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,235.73) --
	( 97.13,235.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,255.69) --
	( 97.13,255.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,205.78) --
	( 97.13,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,225.74) --
	( 97.13,225.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,245.71) --
	( 97.13,245.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,265.68) --
	( 97.13,265.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,202.76) --
	( 33.23,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,202.76) --
	( 44.64,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05,202.76) --
	( 56.05,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,202.76) --
	( 67.46,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,202.76) --
	( 78.87,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28,202.76) --
	( 90.28,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 28.09,205.78) rectangle ( 38.36,236.93);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 39.50,205.78) rectangle ( 49.77,237.13);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 50.91,205.78) rectangle ( 61.19,244.11);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 62.33,205.78) rectangle ( 72.60,237.69);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 73.74,205.78) rectangle ( 84.01,216.03);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 85.15,205.78) rectangle ( 95.42,216.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,238.30) --
	( 34.94,238.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,238.30) --
	( 33.23,235.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,235.55) --
	( 34.94,235.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,239.47) --
	( 46.35,239.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,239.47) --
	( 44.64,234.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,234.78) --
	( 46.35,234.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,246.65) --
	( 57.76,246.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05,246.65) --
	( 56.05,241.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,241.58) --
	( 57.76,241.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,240.04) --
	( 69.17,240.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,240.04) --
	( 67.46,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,235.34) --
	( 69.17,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,216.20) --
	( 80.58,216.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,216.20) --
	( 78.87,215.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,215.85) --
	( 80.58,215.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,216.64) --
	( 92.00,216.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28,216.64) --
	( 90.28,216.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,216.08) --
	( 92.00,216.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.38,215.76) -- ( 97.13,215.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.38,202.76) rectangle ( 97.13,269.07);
\end{scope}
\begin{scope}
\path[clip] ( 26.38,130.96) rectangle ( 97.13,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.38,130.96) rectangle ( 97.13,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,142.35) --
	( 97.13,142.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,159.09) --
	( 97.13,159.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,175.84) --
	( 97.13,175.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,192.59) --
	( 97.13,192.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,133.97) --
	( 97.13,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,150.72) --
	( 97.13,150.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,167.47) --
	( 97.13,167.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,184.21) --
	( 97.13,184.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,130.96) --
	( 33.23,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,130.96) --
	( 44.64,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05,130.96) --
	( 56.05,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,130.96) --
	( 67.46,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,130.96) --
	( 78.87,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28,130.96) --
	( 90.28,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 28.09,133.97) rectangle ( 38.36,175.62);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 39.50,133.97) rectangle ( 49.77,191.69);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 50.91,133.97) rectangle ( 61.19,158.23);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 62.33,133.97) rectangle ( 72.60,183.01);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 73.74,133.97) rectangle ( 84.01,142.54);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 85.15,133.97) rectangle ( 95.42,142.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,177.87) --
	( 34.94,177.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,177.87) --
	( 33.23,173.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,173.36) --
	( 34.94,173.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,194.25) --
	( 46.35,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,194.25) --
	( 44.64,189.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,189.14) --
	( 46.35,189.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,161.66) --
	( 57.76,161.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05,161.66) --
	( 56.05,154.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,154.80) --
	( 57.76,154.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,186.87) --
	( 69.17,186.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,186.87) --
	( 67.46,179.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,179.16) --
	( 69.17,179.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,142.90) --
	( 80.58,142.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,142.90) --
	( 78.87,142.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,142.19) --
	( 80.58,142.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,142.92) --
	( 92.00,142.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28,142.92) --
	( 90.28,142.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,142.16) --
	( 92.00,142.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.38,142.35) -- ( 97.13,142.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.38,130.96) rectangle ( 97.13,197.26);
\end{scope}
\begin{scope}
\path[clip] ( 26.38, 59.16) rectangle ( 97.13,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.38, 59.16) rectangle ( 97.13,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38, 70.20) --
	( 97.13, 70.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38, 86.27) --
	( 97.13, 86.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,102.34) --
	( 97.13,102.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,118.40) --
	( 97.13,118.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38, 62.17) --
	( 97.13, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38, 78.24) --
	( 97.13, 78.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38, 94.30) --
	( 97.13, 94.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,110.37) --
	( 97.13,110.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23, 59.16) --
	( 33.23,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64, 59.16) --
	( 44.64,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05, 59.16) --
	( 56.05,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46, 59.16) --
	( 67.46,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87, 59.16) --
	( 78.87,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28, 59.16) --
	( 90.28,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 28.09, 62.17) rectangle ( 38.36,109.14);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 39.50, 62.17) rectangle ( 49.77,111.41);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 50.91, 62.17) rectangle ( 61.19, 84.53);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 62.33, 62.17) rectangle ( 72.60,115.24);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 73.74, 62.17) rectangle ( 84.01, 70.45);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 85.15, 62.17) rectangle ( 95.42, 70.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,111.64) --
	( 34.94,111.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,111.64) --
	( 33.23,106.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,106.64) --
	( 34.94,106.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,113.88) --
	( 46.35,113.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,113.88) --
	( 44.64,108.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,108.94) --
	( 46.35,108.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34, 88.03) --
	( 57.76, 88.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05, 88.03) --
	( 56.05, 81.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34, 81.03) --
	( 57.76, 81.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,117.76) --
	( 69.17,117.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,117.76) --
	( 67.46,112.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,112.72) --
	( 69.17,112.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16, 70.56) --
	( 80.58, 70.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87, 70.56) --
	( 78.87, 70.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16, 70.34) --
	( 80.58, 70.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57, 71.27) --
	( 92.00, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28, 71.27) --
	( 90.28, 70.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57, 70.54) --
	( 92.00, 70.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.38, 70.20) -- ( 97.13, 70.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.38, 59.16) rectangle ( 97.13,125.46);
\end{scope}
\begin{scope}
\path[clip] (102.63,274.57) rectangle (173.38,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.63,274.57) rectangle (173.38,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,287.19) --
	(173.38,287.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,306.41) --
	(173.38,306.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,325.63) --
	(173.38,325.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,277.58) --
	(173.38,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,296.80) --
	(173.38,296.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,316.02) --
	(173.38,316.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,335.24) --
	(173.38,335.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,274.57) --
	(109.48,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,274.57) --
	(120.89,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,274.57) --
	(132.30,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,274.57) --
	(143.71,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,274.57) --
	(155.12,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,274.57) --
	(166.54,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (104.34,277.58) rectangle (114.61,308.52);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (115.75,277.58) rectangle (126.03,305.38);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (127.17,277.58) rectangle (137.44,306.76);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (138.58,277.58) rectangle (148.85,306.83);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (149.99,277.58) rectangle (160.26,287.48);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (161.40,277.58) rectangle (171.67,287.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77,310.44) --
	(111.19,310.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,310.44) --
	(109.48,306.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77,306.60) --
	(111.19,306.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,307.77) --
	(122.60,307.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,307.77) --
	(120.89,303.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,303.00) --
	(122.60,303.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59,308.60) --
	(134.01,308.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,308.60) --
	(132.30,304.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59,304.92) --
	(134.01,304.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00,308.77) --
	(145.42,308.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,308.77) --
	(143.71,304.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00,304.88) --
	(145.42,304.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41,287.93) --
	(156.84,287.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,287.93) --
	(155.12,287.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41,287.03) --
	(156.84,287.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82,288.20) --
	(168.25,288.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,288.20) --
	(166.54,287.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82,287.65) --
	(168.25,287.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.63,287.19) -- (173.38,287.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.63,274.57) rectangle (173.38,340.87);
\end{scope}
\begin{scope}
\path[clip] (102.63,202.76) rectangle (173.38,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.63,202.76) rectangle (173.38,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,215.76) --
	(173.38,215.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,235.73) --
	(173.38,235.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,255.69) --
	(173.38,255.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,205.78) --
	(173.38,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,225.74) --
	(173.38,225.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,245.71) --
	(173.38,245.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,265.68) --
	(173.38,265.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,202.76) --
	(109.48,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,202.76) --
	(120.89,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,202.76) --
	(132.30,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,202.76) --
	(143.71,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,202.76) --
	(155.12,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,202.76) --
	(166.54,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (104.34,205.78) rectangle (114.61,237.66);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (115.75,205.78) rectangle (126.03,235.16);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (127.17,205.78) rectangle (137.44,235.79);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (138.58,205.78) rectangle (148.85,238.36);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (149.99,205.78) rectangle (160.26,215.93);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (161.40,205.78) rectangle (171.67,216.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77,239.35) --
	(111.19,239.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,239.35) --
	(109.48,235.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77,235.96) --
	(111.19,235.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,237.25) --
	(122.60,237.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,237.25) --
	(120.89,233.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,233.07) --
	(122.60,233.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59,237.80) --
	(134.01,237.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,237.80) --
	(132.30,233.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59,233.79) --
	(134.01,233.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00,239.88) --
	(145.42,239.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,239.88) --
	(143.71,236.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00,236.83) --
	(145.42,236.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41,216.01) --
	(156.84,216.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,216.01) --
	(155.12,215.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41,215.84) --
	(156.84,215.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82,216.71) --
	(168.25,216.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,216.71) --
	(166.54,216.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82,216.21) --
	(168.25,216.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.63,215.76) -- (173.38,215.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.63,202.76) rectangle (173.38,269.07);
\end{scope}
\begin{scope}
\path[clip] (102.63,130.96) rectangle (173.38,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.63,130.96) rectangle (173.38,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,142.35) --
	(173.38,142.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,159.09) --
	(173.38,159.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,175.84) --
	(173.38,175.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,192.59) --
	(173.38,192.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,133.97) --
	(173.38,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,150.72) --
	(173.38,150.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,167.47) --
	(173.38,167.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,184.21) --
	(173.38,184.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,130.96) --
	(109.48,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,130.96) --
	(120.89,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,130.96) --
	(132.30,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,130.96) --
	(143.71,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,130.96) --
	(155.12,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,130.96) --
	(166.54,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (104.34,133.97) rectangle (114.61,146.90);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (115.75,133.97) rectangle (126.03,181.23);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (127.17,133.97) rectangle (137.44,166.10);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (138.58,133.97) rectangle (148.85,165.15);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (149.99,133.97) rectangle (160.26,134.78);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (161.40,133.97) rectangle (171.67,138.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77,149.44) --
	(111.19,149.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,149.44) --
	(109.48,144.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77,144.36) --
	(111.19,144.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,184.88) --
	(122.60,184.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,184.88) --
	(120.89,177.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,177.57) --
	(122.60,177.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59,169.83) --
	(134.01,169.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,169.83) --
	(132.30,162.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59,162.37) --
	(134.01,162.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00,167.86) --
	(145.42,167.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,167.86) --
	(143.71,162.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00,162.45) --
	(145.42,162.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41,135.01) --
	(156.84,135.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,135.01) --
	(155.12,134.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41,134.56) --
	(156.84,134.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82,139.60) --
	(168.25,139.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,139.60) --
	(166.54,138.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82,138.23) --
	(168.25,138.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.63,142.35) -- (173.38,142.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.63,130.96) rectangle (173.38,197.26);
\end{scope}
\begin{scope}
\path[clip] (102.63, 59.16) rectangle (173.38,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.63, 59.16) rectangle (173.38,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63, 70.20) --
	(173.38, 70.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63, 86.27) --
	(173.38, 86.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,102.34) --
	(173.38,102.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,118.40) --
	(173.38,118.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63, 62.17) --
	(173.38, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63, 78.24) --
	(173.38, 78.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63, 94.30) --
	(173.38, 94.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,110.37) --
	(173.38,110.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48, 59.16) --
	(109.48,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89, 59.16) --
	(120.89,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30, 59.16) --
	(132.30,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71, 59.16) --
	(143.71,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12, 59.16) --
	(155.12,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54, 59.16) --
	(166.54,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (104.34, 62.17) rectangle (114.61, 83.43);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (115.75, 62.17) rectangle (126.03,100.38);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (127.17, 62.17) rectangle (137.44, 93.93);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (138.58, 62.17) rectangle (148.85, 88.76);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (149.99, 62.17) rectangle (160.26, 63.51);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (161.40, 62.17) rectangle (171.67, 66.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77, 86.35) --
	(111.19, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48, 86.35) --
	(109.48, 80.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77, 80.51) --
	(111.19, 80.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,104.45) --
	(122.60,104.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,104.45) --
	(120.89, 96.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18, 96.31) --
	(122.60, 96.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59, 97.16) --
	(134.01, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30, 97.16) --
	(132.30, 90.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59, 90.70) --
	(134.01, 90.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00, 91.53) --
	(145.42, 91.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71, 91.53) --
	(143.71, 85.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00, 85.99) --
	(145.42, 85.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41, 63.83) --
	(156.84, 63.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12, 63.83) --
	(155.12, 63.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41, 63.19) --
	(156.84, 63.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82, 67.34) --
	(168.25, 67.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54, 67.34) --
	(166.54, 65.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82, 65.94) --
	(168.25, 65.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.63, 70.20) -- (173.38, 70.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.63, 59.16) rectangle (173.38,125.46);
\end{scope}
\begin{scope}
\path[clip] (178.88,274.57) rectangle (249.63,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.88,274.57) rectangle (249.63,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,287.19) --
	(249.63,287.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,306.41) --
	(249.63,306.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,325.63) --
	(249.63,325.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,277.58) --
	(249.63,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,296.80) --
	(249.63,296.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,316.02) --
	(249.63,316.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,335.24) --
	(249.63,335.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,274.57) --
	(185.73,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,274.57) --
	(197.14,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,274.57) --
	(208.55,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,274.57) --
	(219.96,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38,274.57) --
	(231.38,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,274.57) --
	(242.79,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (180.59,277.58) rectangle (190.87,305.48);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (192.01,277.58) rectangle (202.28,315.31);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (203.42,277.58) rectangle (213.69,320.28);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (214.83,277.58) rectangle (225.10,335.53);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (226.24,277.58) rectangle (236.51,287.51);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (237.65,277.58) rectangle (247.92,287.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,306.86) --
	(187.44,306.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,306.86) --
	(185.73,304.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,304.10) --
	(187.44,304.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,317.30) --
	(198.85,317.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,317.30) --
	(197.14,313.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,313.33) --
	(198.85,313.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,322.02) --
	(210.27,322.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,322.02) --
	(208.55,318.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,318.54) --
	(210.27,318.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,337.85) --
	(221.68,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,337.85) --
	(219.96,333.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,333.20) --
	(221.68,333.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,287.97) --
	(233.09,287.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38,287.97) --
	(231.38,287.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,287.05) --
	(233.09,287.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,288.03) --
	(244.50,288.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,288.03) --
	(242.79,287.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,287.63) --
	(244.50,287.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.88,287.19) -- (249.63,287.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.88,274.57) rectangle (249.63,340.87);
\end{scope}
\begin{scope}
\path[clip] (178.88,202.76) rectangle (249.63,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.88,202.76) rectangle (249.63,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,215.76) --
	(249.63,215.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,235.73) --
	(249.63,235.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,255.69) --
	(249.63,255.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,205.78) --
	(249.63,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,225.74) --
	(249.63,225.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,245.71) --
	(249.63,245.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,265.68) --
	(249.63,265.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,202.76) --
	(185.73,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,202.76) --
	(197.14,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,202.76) --
	(208.55,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,202.76) --
	(219.96,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38,202.76) --
	(231.38,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,202.76) --
	(242.79,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (180.59,205.78) rectangle (190.87,237.99);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (192.01,205.78) rectangle (202.28,242.62);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (203.42,205.78) rectangle (213.69,239.62);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (214.83,205.78) rectangle (225.10,264.05);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (226.24,205.78) rectangle (236.51,216.46);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (237.65,205.78) rectangle (247.92,216.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,239.85) --
	(187.44,239.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,239.85) --
	(185.73,236.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,236.13) --
	(187.44,236.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,243.91) --
	(198.85,243.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,243.91) --
	(197.14,241.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,241.32) --
	(198.85,241.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,240.76) --
	(210.27,240.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,240.76) --
	(208.55,238.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,238.49) --
	(210.27,238.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,266.05) --
	(221.68,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,266.05) --
	(219.96,262.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,262.04) --
	(221.68,262.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,216.85) --
	(233.09,216.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38,216.85) --
	(231.38,216.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,216.07) --
	(233.09,216.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,216.77) --
	(244.50,216.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,216.77) --
	(242.79,216.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,216.28) --
	(244.50,216.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.88,215.76) -- (249.63,215.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.88,202.76) rectangle (249.63,269.07);
\end{scope}
\begin{scope}
\path[clip] (178.88,130.96) rectangle (249.63,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.88,130.96) rectangle (249.63,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,142.35) --
	(249.63,142.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,159.09) --
	(249.63,159.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,175.84) --
	(249.63,175.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,192.59) --
	(249.63,192.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,133.97) --
	(249.63,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,150.72) --
	(249.63,150.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,167.47) --
	(249.63,167.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,184.21) --
	(249.63,184.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,130.96) --
	(185.73,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,130.96) --
	(197.14,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,130.96) --
	(208.55,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,130.96) --
	(219.96,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38,130.96) --
	(231.38,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,130.96) --
	(242.79,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (180.59,133.97) rectangle (190.87,152.17);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (192.01,133.97) rectangle (202.28,182.18);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (203.42,133.97) rectangle (213.69,157.73);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (214.83,133.97) rectangle (225.10,166.74);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (226.24,133.97) rectangle (236.51,136.21);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (237.65,133.97) rectangle (247.92,137.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,155.15) --
	(187.44,155.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,155.15) --
	(185.73,149.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,149.20) --
	(187.44,149.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,186.04) --
	(198.85,186.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,186.04) --
	(197.14,178.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,178.31) --
	(198.85,178.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,161.51) --
	(210.27,161.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,161.51) --
	(208.55,153.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,153.94) --
	(210.27,153.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,170.97) --
	(221.68,170.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,170.97) --
	(219.96,162.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,162.51) --
	(221.68,162.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,136.81) --
	(233.09,136.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38,136.81) --
	(231.38,135.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,135.61) --
	(233.09,135.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,138.14) --
	(244.50,138.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,138.14) --
	(242.79,136.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,136.95) --
	(244.50,136.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.88,142.35) -- (249.63,142.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.88,130.96) rectangle (249.63,197.26);
\end{scope}
\begin{scope}
\path[clip] (178.88, 59.16) rectangle (249.63,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.88, 59.16) rectangle (249.63,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88, 70.20) --
	(249.63, 70.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88, 86.27) --
	(249.63, 86.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,102.34) --
	(249.63,102.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,118.40) --
	(249.63,118.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88, 62.17) --
	(249.63, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88, 78.24) --
	(249.63, 78.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88, 94.30) --
	(249.63, 94.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,110.37) --
	(249.63,110.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73, 59.16) --
	(185.73,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14, 59.16) --
	(197.14,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55, 59.16) --
	(208.55,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96, 59.16) --
	(219.96,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38, 59.16) --
	(231.38,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79, 59.16) --
	(242.79,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (180.59, 62.17) rectangle (190.87, 91.76);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (192.01, 62.17) rectangle (202.28,119.26);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (203.42, 62.17) rectangle (213.69, 83.91);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (214.83, 62.17) rectangle (225.10,118.37);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (226.24, 62.17) rectangle (236.51, 65.65);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (237.65, 62.17) rectangle (247.92, 69.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02, 96.51) --
	(187.44, 96.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73, 96.51) --
	(185.73, 87.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02, 87.01) --
	(187.44, 87.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,121.54) --
	(198.85,121.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,121.54) --
	(197.14,116.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,116.98) --
	(198.85,116.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84, 87.10) --
	(210.27, 87.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55, 87.10) --
	(208.55, 80.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84, 80.73) --
	(210.27, 80.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,122.45) --
	(221.68,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,122.45) --
	(219.96,114.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,114.30) --
	(221.68,114.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66, 66.47) --
	(233.09, 66.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38, 66.47) --
	(231.38, 64.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66, 64.84) --
	(233.09, 64.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08, 70.03) --
	(244.50, 70.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79, 70.03) --
	(242.79, 68.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08, 68.77) --
	(244.50, 68.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.88, 70.20) -- (249.63, 70.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.88, 59.16) rectangle (249.63,125.46);
\end{scope}
\begin{scope}
\path[clip] (255.13,274.57) rectangle (325.89,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.13,274.57) rectangle (325.89,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,287.19) --
	(325.89,287.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,306.41) --
	(325.89,306.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,325.63) --
	(325.89,325.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,277.58) --
	(325.89,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,296.80) --
	(325.89,296.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,316.02) --
	(325.89,316.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,335.24) --
	(325.89,335.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,274.57) --
	(261.98,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,274.57) --
	(273.39,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,274.57) --
	(284.80,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,274.57) --
	(296.22,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63,274.57) --
	(307.63,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04,274.57) --
	(319.04,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (256.85,277.58) rectangle (267.12,303.72);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (268.26,277.58) rectangle (278.53,329.57);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (279.67,277.58) rectangle (289.94,314.55);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.08,277.58) rectangle (301.35,333.70);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.49,277.58) rectangle (312.76,282.99);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (313.90,277.58) rectangle (324.17,288.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27,305.52) --
	(263.69,305.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,305.52) --
	(261.98,301.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27,301.92) --
	(263.69,301.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,333.00) --
	(275.11,333.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,333.00) --
	(273.39,326.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,326.14) --
	(275.11,326.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,316.43) --
	(286.52,316.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,316.43) --
	(284.80,312.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,312.66) --
	(286.52,312.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50,335.74) --
	(297.93,335.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,335.74) --
	(296.22,331.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50,331.66) --
	(297.93,331.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,283.66) --
	(309.34,283.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63,283.66) --
	(307.63,282.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,282.33) --
	(309.34,282.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33,288.59) --
	(320.75,288.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04,288.59) --
	(319.04,287.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33,287.97) --
	(320.75,287.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.13,287.19) -- (325.89,287.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.13,274.57) rectangle (325.89,340.87);
\end{scope}
\begin{scope}
\path[clip] (255.13,202.76) rectangle (325.89,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.13,202.76) rectangle (325.89,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,215.76) --
	(325.89,215.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,235.73) --
	(325.89,235.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,255.69) --
	(325.89,255.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,205.78) --
	(325.89,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,225.74) --
	(325.89,225.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,245.71) --
	(325.89,245.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,265.68) --
	(325.89,265.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,202.76) --
	(261.98,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,202.76) --
	(273.39,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,202.76) --
	(284.80,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,202.76) --
	(296.22,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63,202.76) --
	(307.63,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04,202.76) --
	(319.04,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (256.85,205.78) rectangle (267.12,236.63);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (268.26,205.78) rectangle (278.53,245.91);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (279.67,205.78) rectangle (289.94,237.92);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.08,205.78) rectangle (301.35,259.52);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.49,205.78) rectangle (312.76,214.46);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (313.90,205.78) rectangle (324.17,216.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27,239.25) --
	(263.69,239.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,239.25) --
	(261.98,234.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27,234.00) --
	(263.69,234.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,248.89) --
	(275.11,248.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,248.89) --
	(273.39,242.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,242.93) --
	(275.11,242.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,239.66) --
	(286.52,239.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,239.66) --
	(284.80,236.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,236.19) --
	(286.52,236.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50,261.75) --
	(297.93,261.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,261.75) --
	(296.22,257.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50,257.29) --
	(297.93,257.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,215.17) --
	(309.34,215.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63,215.17) --
	(307.63,213.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,213.76) --
	(309.34,213.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33,216.52) --
	(320.75,216.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04,216.52) --
	(319.04,216.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33,216.06) --
	(320.75,216.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.13,215.76) -- (325.89,215.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.13,202.76) rectangle (325.89,269.07);
\end{scope}
\begin{scope}
\path[clip] (255.13,130.96) rectangle (325.89,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.13,130.96) rectangle (325.89,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,142.35) --
	(325.89,142.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,159.09) --
	(325.89,159.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,175.84) --
	(325.89,175.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,192.59) --
	(325.89,192.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,133.97) --
	(325.89,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,150.72) --
	(325.89,150.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,167.47) --
	(325.89,167.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,184.21) --
	(325.89,184.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,130.96) --
	(261.98,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,130.96) --
	(273.39,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,130.96) --
	(284.80,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,130.96) --
	(296.22,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63,130.96) --
	(307.63,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04,130.96) --
	(319.04,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (256.85,133.97) rectangle (267.12,139.92);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (268.26,133.97) rectangle (278.53,169.70);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (279.67,133.97) rectangle (289.94,158.90);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.08,133.97) rectangle (301.35,153.76);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.49,133.97) rectangle (312.76,134.25);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (313.90,133.97) rectangle (324.17,136.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27,141.65) --
	(263.69,141.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,141.65) --
	(261.98,138.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27,138.18) --
	(263.69,138.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,173.60) --
	(275.11,173.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,173.60) --
	(273.39,165.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,165.81) --
	(275.11,165.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,162.38) --
	(286.52,162.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,162.38) --
	(284.80,155.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,155.42) --
	(286.52,155.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50,156.44) --
	(297.93,156.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,156.44) --
	(296.22,151.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50,151.09) --
	(297.93,151.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,134.35) --
	(309.34,134.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63,134.35) --
	(307.63,134.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,134.16) --
	(309.34,134.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33,137.47) --
	(320.75,137.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04,137.47) --
	(319.04,136.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33,136.06) --
	(320.75,136.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.13,142.35) -- (325.89,142.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.13,130.96) rectangle (325.89,197.26);
\end{scope}
\begin{scope}
\path[clip] (255.13, 59.16) rectangle (325.89,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.13, 59.16) rectangle (325.89,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13, 70.20) --
	(325.89, 70.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13, 86.27) --
	(325.89, 86.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,102.34) --
	(325.89,102.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,118.40) --
	(325.89,118.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13, 62.17) --
	(325.89, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13, 78.24) --
	(325.89, 78.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13, 94.30) --
	(325.89, 94.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,110.37) --
	(325.89,110.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98, 59.16) --
	(261.98,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39, 59.16) --
	(273.39,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80, 59.16) --
	(284.80,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22, 59.16) --
	(296.22,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63, 59.16) --
	(307.63,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04, 59.16) --
	(319.04,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (256.85, 62.17) rectangle (267.12, 73.69);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (268.26, 62.17) rectangle (278.53, 94.70);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (279.67, 62.17) rectangle (289.94, 83.62);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.08, 62.17) rectangle (301.35, 87.96);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.49, 62.17) rectangle (312.76, 62.92);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (313.90, 62.17) rectangle (324.17, 66.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27, 76.16) --
	(263.69, 76.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98, 76.16) --
	(261.98, 71.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27, 71.21) --
	(263.69, 71.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68, 98.76) --
	(275.11, 98.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39, 98.76) --
	(273.39, 90.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68, 90.65) --
	(275.11, 90.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09, 87.06) --
	(286.52, 87.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80, 87.06) --
	(284.80, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09, 80.18) --
	(286.52, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50, 90.47) --
	(297.93, 90.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22, 90.47) --
	(296.22, 85.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50, 85.44) --
	(297.93, 85.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92, 63.31) --
	(309.34, 63.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63, 63.31) --
	(307.63, 62.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92, 62.53) --
	(309.34, 62.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33, 66.74) --
	(320.75, 66.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04, 66.74) --
	(319.04, 65.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33, 65.32) --
	(320.75, 65.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.13, 70.20) -- (325.89, 70.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.13, 59.16) rectangle (325.89,125.46);
\end{scope}
\begin{scope}
\path[clip] ( 26.38,340.87) rectangle ( 97.13,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.38,340.87) rectangle ( 97.13,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.76,345.95) {No contam.};
\end{scope}
\begin{scope}
\path[clip] (102.63,340.87) rectangle (173.38,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.63,340.87) rectangle (173.38,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (138.01,345.95) {Contam. $Y$};
\end{scope}
\begin{scope}
\path[clip] (178.88,340.87) rectangle (249.63,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.88,340.87) rectangle (249.63,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (214.26,345.95) {Contam. $X$};
\end{scope}
\begin{scope}
\path[clip] (255.13,340.87) rectangle (325.89,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.13,340.87) rectangle (325.89,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (290.51,345.95) {Contam. $Y$ \& $X$};
\end{scope}
\begin{scope}
\path[clip] (325.89,274.57) rectangle (340.87,340.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,274.57) rectangle (340.87,340.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,307.72) {SNR = 4};
\end{scope}
\begin{scope}
\path[clip] (340.87,274.57) rectangle (355.85,340.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,274.57) rectangle (355.85,340.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,307.72) {Low};
\end{scope}
\begin{scope}
\path[clip] (325.89,202.76) rectangle (340.87,269.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,202.76) rectangle (340.87,269.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,235.91) {SNR = 9};
\end{scope}
\begin{scope}
\path[clip] (340.87,202.76) rectangle (355.85,269.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,202.76) rectangle (355.85,269.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,235.91) {Low};
\end{scope}
\begin{scope}
\path[clip] (325.89,130.96) rectangle (340.87,197.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,130.96) rectangle (340.87,197.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,164.11) {SNR = 4};
\end{scope}
\begin{scope}
\path[clip] (340.87,130.96) rectangle (355.85,197.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,130.96) rectangle (355.85,197.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,164.11) {High};
\end{scope}
\begin{scope}
\path[clip] (325.89, 59.16) rectangle (340.87,125.46);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89, 59.16) rectangle (340.87,125.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97, 92.31) {SNR = 9};
\end{scope}
\begin{scope}
\path[clip] (340.87, 59.16) rectangle (355.85,125.46);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87, 59.16) rectangle (355.85,125.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95, 92.31) {High};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,275.17) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,294.39) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,313.61) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,332.83) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,277.58) --
	( 26.38,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,296.80) --
	( 26.38,296.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,316.02) --
	( 26.38,316.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,335.24) --
	( 26.38,335.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,203.37) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,223.33) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,243.30) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,263.27) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,205.78) --
	( 26.38,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,225.74) --
	( 26.38,225.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,245.71) --
	( 26.38,245.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,265.68) --
	( 26.38,265.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,131.56) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,148.31) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,165.06) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,181.80) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,133.97) --
	( 26.38,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,150.72) --
	( 26.38,150.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,167.47) --
	( 26.38,167.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,184.21) --
	( 26.38,184.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43, 59.76) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43, 75.83) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43, 91.89) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,107.96) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63, 62.17) --
	( 26.38, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63, 78.24) --
	( 26.38, 78.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63, 94.30) --
	( 26.38, 94.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,110.37) --
	( 26.38,110.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32,200.01) {Model sparsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.21,  5.50) rectangle (293.06, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.21, 25.45) rectangle ( 84.67, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 70.92, 26.17) rectangle ( 83.95, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.21, 11.00) rectangle ( 84.67, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 70.92, 11.71) rectangle ( 83.95, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.72, 25.45) rectangle (152.18, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (138.43, 26.17) rectangle (151.46, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.72, 11.00) rectangle (152.18, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (138.43, 11.71) rectangle (151.46, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.47, 25.45) rectangle (225.93, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (212.18, 26.17) rectangle (225.21, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.47, 11.00) rectangle (225.93, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (212.18, 11.71) rectangle (225.21, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 90.17, 30.27) {Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 90.17, 15.82) {MM Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.68, 30.27) {Sparse LTS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.68, 15.82) {Huber Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.43, 30.27) {Best subsets};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.43, 15.82) {Robust subsets};
\end{scope}
\end{tikzpicture}


==> Figures/Statistical-Figure-Sparsity-5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-16 02:27:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 26.38,274.57) rectangle ( 97.13,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.38,274.57) rectangle ( 97.13,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,284.57) --
	( 97.13,284.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,298.56) --
	( 97.13,298.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,312.55) --
	( 97.13,312.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,326.54) --
	( 97.13,326.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,340.53) --
	( 97.13,340.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,277.58) --
	( 97.13,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,291.57) --
	( 97.13,291.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,305.56) --
	( 97.13,305.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,319.54) --
	( 97.13,319.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,333.53) --
	( 97.13,333.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,274.57) --
	( 33.23,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,274.57) --
	( 44.64,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05,274.57) --
	( 56.05,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,274.57) --
	( 67.46,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,274.57) --
	( 78.87,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28,274.57) --
	( 90.28,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 28.09,277.58) rectangle ( 38.36,305.65);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 39.50,277.58) rectangle ( 49.77,311.62);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 50.91,277.58) rectangle ( 61.19,315.72);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 62.33,277.58) rectangle ( 72.60,312.46);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 73.74,277.58) rectangle ( 84.01,285.32);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 85.15,277.58) rectangle ( 95.42,286.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,307.55) --
	( 34.94,307.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,307.55) --
	( 33.23,303.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,303.75) --
	( 34.94,303.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,314.20) --
	( 46.35,314.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,314.20) --
	( 44.64,309.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,309.04) --
	( 46.35,309.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,319.82) --
	( 57.76,319.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05,319.82) --
	( 56.05,311.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,311.62) --
	( 57.76,311.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,315.52) --
	( 69.17,315.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,315.52) --
	( 67.46,309.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,309.39) --
	( 69.17,309.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,285.59) --
	( 80.58,285.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,285.59) --
	( 78.87,285.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,285.05) --
	( 80.58,285.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,286.79) --
	( 92.00,286.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28,286.79) --
	( 90.28,285.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,285.71) --
	( 92.00,285.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.38,284.57) -- ( 97.13,284.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.38,274.57) rectangle ( 97.13,340.87);
\end{scope}
\begin{scope}
\path[clip] ( 26.38,202.76) rectangle ( 97.13,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.38,202.76) rectangle ( 97.13,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,212.54) --
	( 97.13,212.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,226.07) --
	( 97.13,226.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,239.61) --
	( 97.13,239.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,253.14) --
	( 97.13,253.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,266.67) --
	( 97.13,266.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,205.78) --
	( 97.13,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,219.31) --
	( 97.13,219.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,232.84) --
	( 97.13,232.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,246.37) --
	( 97.13,246.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,259.90) --
	( 97.13,259.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,202.76) --
	( 33.23,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,202.76) --
	( 44.64,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05,202.76) --
	( 56.05,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,202.76) --
	( 67.46,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,202.76) --
	( 78.87,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28,202.76) --
	( 90.28,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 28.09,205.78) rectangle ( 38.36,231.13);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 39.50,205.78) rectangle ( 49.77,229.73);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 50.91,205.78) rectangle ( 61.19,237.71);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 62.33,205.78) rectangle ( 72.60,235.91);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 73.74,205.78) rectangle ( 84.01,213.08);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 85.15,205.78) rectangle ( 95.42,213.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,233.11) --
	( 34.94,233.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,233.11) --
	( 33.23,229.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,229.14) --
	( 34.94,229.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,232.33) --
	( 46.35,232.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,232.33) --
	( 44.64,227.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,227.13) --
	( 46.35,227.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,241.45) --
	( 57.76,241.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05,241.45) --
	( 56.05,233.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,233.97) --
	( 57.76,233.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,239.19) --
	( 69.17,239.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,239.19) --
	( 67.46,232.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,232.63) --
	( 69.17,232.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,213.31) --
	( 80.58,213.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,213.31) --
	( 78.87,212.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,212.86) --
	( 80.58,212.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,214.32) --
	( 92.00,214.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28,214.32) --
	( 90.28,213.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,213.57) --
	( 92.00,213.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.38,212.54) -- ( 97.13,212.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.38,202.76) rectangle ( 97.13,269.07);
\end{scope}
\begin{scope}
\path[clip] ( 26.38,130.96) rectangle ( 97.13,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.38,130.96) rectangle ( 97.13,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,143.99) --
	( 97.13,143.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,164.02) --
	( 97.13,164.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,184.05) --
	( 97.13,184.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,133.97) --
	( 97.13,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,154.00) --
	( 97.13,154.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,174.03) --
	( 97.13,174.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,194.06) --
	( 97.13,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,130.96) --
	( 33.23,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,130.96) --
	( 44.64,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05,130.96) --
	( 56.05,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,130.96) --
	( 67.46,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,130.96) --
	( 78.87,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28,130.96) --
	( 90.28,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 28.09,133.97) rectangle ( 38.36,162.18);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 39.50,133.97) rectangle ( 49.77,189.26);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 50.91,133.97) rectangle ( 61.19,166.69);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 62.33,133.97) rectangle ( 72.60,171.76);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 73.74,133.97) rectangle ( 84.01,137.85);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 85.15,133.97) rectangle ( 95.42,138.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,165.25) --
	( 34.94,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23,165.25) --
	( 33.23,159.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,159.11) --
	( 34.94,159.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,193.63) --
	( 46.35,193.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,193.63) --
	( 44.64,184.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,184.88) --
	( 46.35,184.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,171.23) --
	( 57.76,171.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05,171.23) --
	( 56.05,162.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34,162.14) --
	( 57.76,162.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,176.61) --
	( 69.17,176.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,176.61) --
	( 67.46,166.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,166.92) --
	( 69.17,166.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,138.33) --
	( 80.58,138.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,138.33) --
	( 78.87,137.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16,137.36) --
	( 80.58,137.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,138.95) --
	( 92.00,138.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28,138.95) --
	( 90.28,137.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,137.82) --
	( 92.00,137.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.38,138.98) -- ( 97.13,138.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.38,130.96) rectangle ( 97.13,197.26);
\end{scope}
\begin{scope}
\path[clip] ( 26.38, 59.16) rectangle ( 97.13,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.38, 59.16) rectangle ( 97.13,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38, 70.28) --
	( 97.13, 70.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38, 86.50) --
	( 97.13, 86.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,102.71) --
	( 97.13,102.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.38,118.93) --
	( 97.13,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38, 62.17) --
	( 97.13, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38, 78.39) --
	( 97.13, 78.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38, 94.60) --
	( 97.13, 94.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.38,110.82) --
	( 97.13,110.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23, 59.16) --
	( 33.23,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64, 59.16) --
	( 44.64,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05, 59.16) --
	( 56.05,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46, 59.16) --
	( 67.46,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87, 59.16) --
	( 78.87,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28, 59.16) --
	( 90.28,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 28.09, 62.17) rectangle ( 38.36, 86.58);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 39.50, 62.17) rectangle ( 49.77,101.93);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 50.91, 62.17) rectangle ( 61.19, 75.60);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 62.33, 62.17) rectangle ( 72.60, 96.77);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 73.74, 62.17) rectangle ( 84.01, 66.39);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 85.15, 62.17) rectangle ( 95.42, 67.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 89.06) --
	( 34.94, 89.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.23, 89.06) --
	( 33.23, 84.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 84.10) --
	( 34.94, 84.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93,106.24) --
	( 46.35,106.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64,106.24) --
	( 44.64, 97.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.93, 97.62) --
	( 46.35, 97.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34, 78.28) --
	( 57.76, 78.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.05, 78.28) --
	( 56.05, 72.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.34, 72.93) --
	( 57.76, 72.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75,100.83) --
	( 69.17,100.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.46,100.83) --
	( 67.46, 92.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75, 92.71) --
	( 69.17, 92.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16, 66.52) --
	( 80.58, 66.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87, 66.52) --
	( 78.87, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.16, 66.25) --
	( 80.58, 66.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57, 67.53) --
	( 92.00, 67.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.28, 67.53) --
	( 90.28, 66.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57, 66.70) --
	( 92.00, 66.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.38, 66.23) -- ( 97.13, 66.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.38, 59.16) rectangle ( 97.13,125.46);
\end{scope}
\begin{scope}
\path[clip] (102.63,274.57) rectangle (173.38,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.63,274.57) rectangle (173.38,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,284.57) --
	(173.38,284.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,298.56) --
	(173.38,298.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,312.55) --
	(173.38,312.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,326.54) --
	(173.38,326.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,340.53) --
	(173.38,340.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,277.58) --
	(173.38,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,291.57) --
	(173.38,291.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,305.56) --
	(173.38,305.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,319.54) --
	(173.38,319.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,333.53) --
	(173.38,333.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,274.57) --
	(109.48,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,274.57) --
	(120.89,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,274.57) --
	(132.30,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,274.57) --
	(143.71,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,274.57) --
	(155.12,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,274.57) --
	(166.54,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (104.34,277.58) rectangle (114.61,302.39);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (115.75,277.58) rectangle (126.03,305.60);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (127.17,277.58) rectangle (137.44,307.65);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (138.58,277.58) rectangle (148.85,304.30);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (149.99,277.58) rectangle (160.26,282.48);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (161.40,277.58) rectangle (171.67,285.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77,305.40) --
	(111.19,305.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,305.40) --
	(109.48,299.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77,299.37) --
	(111.19,299.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,308.24) --
	(122.60,308.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,308.24) --
	(120.89,302.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,302.97) --
	(122.60,302.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59,310.35) --
	(134.01,310.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,310.35) --
	(132.30,304.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59,304.96) --
	(134.01,304.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00,306.67) --
	(145.42,306.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,306.67) --
	(143.71,301.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00,301.92) --
	(145.42,301.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41,283.08) --
	(156.84,283.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,283.08) --
	(155.12,281.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41,281.87) --
	(156.84,281.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82,286.30) --
	(168.25,286.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,286.30) --
	(166.54,285.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82,285.46) --
	(168.25,285.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.63,284.57) -- (173.38,284.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.63,274.57) rectangle (173.38,340.87);
\end{scope}
\begin{scope}
\path[clip] (102.63,202.76) rectangle (173.38,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.63,202.76) rectangle (173.38,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,212.54) --
	(173.38,212.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,226.07) --
	(173.38,226.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,239.61) --
	(173.38,239.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,253.14) --
	(173.38,253.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,266.67) --
	(173.38,266.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,205.78) --
	(173.38,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,219.31) --
	(173.38,219.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,232.84) --
	(173.38,232.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,246.37) --
	(173.38,246.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,259.90) --
	(173.38,259.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,202.76) --
	(109.48,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,202.76) --
	(120.89,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,202.76) --
	(132.30,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,202.76) --
	(143.71,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,202.76) --
	(155.12,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,202.76) --
	(166.54,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (104.34,205.78) rectangle (114.61,232.62);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (115.75,205.78) rectangle (126.03,237.71);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (127.17,205.78) rectangle (137.44,233.34);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (138.58,205.78) rectangle (148.85,235.01);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (149.99,205.78) rectangle (160.26,212.86);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (161.40,205.78) rectangle (171.67,213.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77,234.66) --
	(111.19,234.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,234.66) --
	(109.48,230.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77,230.57) --
	(111.19,230.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,242.29) --
	(122.60,242.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,242.29) --
	(120.89,233.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,233.14) --
	(122.60,233.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59,235.48) --
	(134.01,235.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,235.48) --
	(132.30,231.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59,231.19) --
	(134.01,231.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00,237.37) --
	(145.42,237.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,237.37) --
	(143.71,232.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00,232.64) --
	(145.42,232.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41,213.05) --
	(156.84,213.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,213.05) --
	(155.12,212.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41,212.67) --
	(156.84,212.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82,214.00) --
	(168.25,214.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,214.00) --
	(166.54,213.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82,213.35) --
	(168.25,213.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.63,212.54) -- (173.38,212.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.63,202.76) rectangle (173.38,269.07);
\end{scope}
\begin{scope}
\path[clip] (102.63,130.96) rectangle (173.38,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.63,130.96) rectangle (173.38,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,143.99) --
	(173.38,143.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,164.02) --
	(173.38,164.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,184.05) --
	(173.38,184.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,133.97) --
	(173.38,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,154.00) --
	(173.38,154.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,174.03) --
	(173.38,174.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,194.06) --
	(173.38,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,130.96) --
	(109.48,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,130.96) --
	(120.89,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,130.96) --
	(132.30,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,130.96) --
	(143.71,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,130.96) --
	(155.12,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,130.96) --
	(166.54,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (104.34,133.97) rectangle (114.61,141.55);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (115.75,133.97) rectangle (126.03,174.33);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (127.17,133.97) rectangle (137.44,157.01);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (138.58,133.97) rectangle (148.85,160.78);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (149.99,133.97) rectangle (160.26,134.51);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (161.40,133.97) rectangle (171.67,136.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77,144.11) --
	(111.19,144.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,144.11) --
	(109.48,138.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77,138.99) --
	(111.19,138.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,180.01) --
	(122.60,180.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89,180.01) --
	(120.89,168.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18,168.66) --
	(122.60,168.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59,161.38) --
	(134.01,161.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30,161.38) --
	(132.30,152.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59,152.63) --
	(134.01,152.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00,164.32) --
	(145.42,164.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71,164.32) --
	(143.71,157.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00,157.24) --
	(145.42,157.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41,134.66) --
	(156.84,134.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12,134.66) --
	(155.12,134.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41,134.36) --
	(156.84,134.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82,137.31) --
	(168.25,137.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54,137.31) --
	(166.54,136.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82,136.11) --
	(168.25,136.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.63,138.98) -- (173.38,138.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.63,130.96) rectangle (173.38,197.26);
\end{scope}
\begin{scope}
\path[clip] (102.63, 59.16) rectangle (173.38,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.63, 59.16) rectangle (173.38,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63, 70.28) --
	(173.38, 70.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63, 86.50) --
	(173.38, 86.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,102.71) --
	(173.38,102.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.63,118.93) --
	(173.38,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63, 62.17) --
	(173.38, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63, 78.39) --
	(173.38, 78.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63, 94.60) --
	(173.38, 94.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63,110.82) --
	(173.38,110.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48, 59.16) --
	(109.48,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89, 59.16) --
	(120.89,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30, 59.16) --
	(132.30,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71, 59.16) --
	(143.71,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12, 59.16) --
	(155.12,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54, 59.16) --
	(166.54,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (104.34, 62.17) rectangle (114.61, 77.82);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (115.75, 62.17) rectangle (126.03, 92.60);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (127.17, 62.17) rectangle (137.44, 83.28);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (138.58, 62.17) rectangle (148.85, 88.09);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (149.99, 62.17) rectangle (160.26, 63.31);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (161.40, 62.17) rectangle (171.67, 66.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77, 80.83) --
	(111.19, 80.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48, 80.83) --
	(109.48, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.77, 74.82) --
	(111.19, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18, 96.41) --
	(122.60, 96.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.89, 96.41) --
	(120.89, 88.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.18, 88.80) --
	(122.60, 88.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59, 86.59) --
	(134.01, 86.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.30, 86.59) --
	(132.30, 79.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.59, 79.97) --
	(134.01, 79.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00, 90.41) --
	(145.42, 90.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.71, 90.41) --
	(143.71, 85.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.00, 85.77) --
	(145.42, 85.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41, 63.64) --
	(156.84, 63.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.12, 63.64) --
	(155.12, 62.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.41, 62.97) --
	(156.84, 62.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82, 66.76) --
	(168.25, 66.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.54, 66.76) --
	(166.54, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.82, 66.50) --
	(168.25, 66.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (102.63, 66.23) -- (173.38, 66.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.63, 59.16) rectangle (173.38,125.46);
\end{scope}
\begin{scope}
\path[clip] (178.88,274.57) rectangle (249.63,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.88,274.57) rectangle (249.63,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,284.57) --
	(249.63,284.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,298.56) --
	(249.63,298.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,312.55) --
	(249.63,312.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,326.54) --
	(249.63,326.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,340.53) --
	(249.63,340.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,277.58) --
	(249.63,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,291.57) --
	(249.63,291.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,305.56) --
	(249.63,305.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,319.54) --
	(249.63,319.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,333.53) --
	(249.63,333.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,274.57) --
	(185.73,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,274.57) --
	(197.14,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,274.57) --
	(208.55,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,274.57) --
	(219.96,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38,274.57) --
	(231.38,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,274.57) --
	(242.79,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (180.59,277.58) rectangle (190.87,305.14);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (192.01,277.58) rectangle (202.28,323.79);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (203.42,277.58) rectangle (213.69,334.19);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (214.83,277.58) rectangle (225.10,326.96);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (226.24,277.58) rectangle (236.51,284.99);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (237.65,277.58) rectangle (247.92,286.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,307.33) --
	(187.44,307.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,307.33) --
	(185.73,302.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,302.94) --
	(187.44,302.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,327.19) --
	(198.85,327.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,327.19) --
	(197.14,320.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,320.39) --
	(198.85,320.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,337.85) --
	(210.27,337.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,337.85) --
	(208.55,330.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,330.52) --
	(210.27,330.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,330.15) --
	(221.68,330.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,330.15) --
	(219.96,323.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,323.76) --
	(221.68,323.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,285.44) --
	(233.09,285.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38,285.44) --
	(231.38,284.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,284.54) --
	(233.09,284.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,286.42) --
	(244.50,286.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,286.42) --
	(242.79,285.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,285.61) --
	(244.50,285.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.88,284.57) -- (249.63,284.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.88,274.57) rectangle (249.63,340.87);
\end{scope}
\begin{scope}
\path[clip] (178.88,202.76) rectangle (249.63,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.88,202.76) rectangle (249.63,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,212.54) --
	(249.63,212.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,226.07) --
	(249.63,226.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,239.61) --
	(249.63,239.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,253.14) --
	(249.63,253.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,266.67) --
	(249.63,266.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,205.78) --
	(249.63,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,219.31) --
	(249.63,219.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,232.84) --
	(249.63,232.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,246.37) --
	(249.63,246.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,259.90) --
	(249.63,259.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,202.76) --
	(185.73,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,202.76) --
	(197.14,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,202.76) --
	(208.55,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,202.76) --
	(219.96,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38,202.76) --
	(231.38,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,202.76) --
	(242.79,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (180.59,205.78) rectangle (190.87,235.23);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (192.01,205.78) rectangle (202.28,240.24);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (203.42,205.78) rectangle (213.69,238.79);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (214.83,205.78) rectangle (225.10,262.52);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (226.24,205.78) rectangle (236.51,213.85);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (237.65,205.78) rectangle (247.92,213.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,237.23) --
	(187.44,237.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,237.23) --
	(185.73,233.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,233.23) --
	(187.44,233.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,243.48) --
	(198.85,243.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,243.48) --
	(197.14,236.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,236.99) --
	(198.85,236.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,241.73) --
	(210.27,241.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,241.73) --
	(208.55,235.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,235.86) --
	(210.27,235.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,266.05) --
	(221.68,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,266.05) --
	(219.96,258.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,258.99) --
	(221.68,258.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,214.38) --
	(233.09,214.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38,214.38) --
	(231.38,213.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,213.32) --
	(233.09,213.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,213.94) --
	(244.50,213.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,213.94) --
	(242.79,213.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,213.40) --
	(244.50,213.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.88,212.54) -- (249.63,212.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.88,202.76) rectangle (249.63,269.07);
\end{scope}
\begin{scope}
\path[clip] (178.88,130.96) rectangle (249.63,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.88,130.96) rectangle (249.63,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,143.99) --
	(249.63,143.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,164.02) --
	(249.63,164.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,184.05) --
	(249.63,184.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,133.97) --
	(249.63,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,154.00) --
	(249.63,154.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,174.03) --
	(249.63,174.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,194.06) --
	(249.63,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,130.96) --
	(185.73,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,130.96) --
	(197.14,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,130.96) --
	(208.55,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,130.96) --
	(219.96,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38,130.96) --
	(231.38,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,130.96) --
	(242.79,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (180.59,133.97) rectangle (190.87,149.13);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (192.01,133.97) rectangle (202.28,189.19);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (203.42,133.97) rectangle (213.69,152.97);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (214.83,133.97) rectangle (225.10,154.40);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (226.24,133.97) rectangle (236.51,135.31);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (237.65,133.97) rectangle (247.92,136.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,152.16) --
	(187.44,152.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,152.16) --
	(185.73,146.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02,146.10) --
	(187.44,146.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,194.25) --
	(198.85,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,194.25) --
	(197.14,184.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,184.13) --
	(198.85,184.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,156.36) --
	(210.27,156.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55,156.36) --
	(208.55,149.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,149.58) --
	(210.27,149.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,158.28) --
	(221.68,158.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,158.28) --
	(219.96,150.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,150.52) --
	(221.68,150.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,135.61) --
	(233.09,135.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38,135.61) --
	(231.38,135.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66,135.01) --
	(233.09,135.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,136.98) --
	(244.50,136.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,136.98) --
	(242.79,136.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08,136.18) --
	(244.50,136.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.88,138.98) -- (249.63,138.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.88,130.96) rectangle (249.63,197.26);
\end{scope}
\begin{scope}
\path[clip] (178.88, 59.16) rectangle (249.63,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.88, 59.16) rectangle (249.63,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88, 70.28) --
	(249.63, 70.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88, 86.50) --
	(249.63, 86.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,102.71) --
	(249.63,102.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.88,118.93) --
	(249.63,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88, 62.17) --
	(249.63, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88, 78.39) --
	(249.63, 78.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88, 94.60) --
	(249.63, 94.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,110.82) --
	(249.63,110.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73, 59.16) --
	(185.73,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14, 59.16) --
	(197.14,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55, 59.16) --
	(208.55,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96, 59.16) --
	(219.96,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38, 59.16) --
	(231.38,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79, 59.16) --
	(242.79,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (180.59, 62.17) rectangle (190.87, 80.33);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (192.01, 62.17) rectangle (202.28,116.23);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (203.42, 62.17) rectangle (213.69, 91.55);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (214.83, 62.17) rectangle (225.10,119.04);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (226.24, 62.17) rectangle (236.51, 64.20);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (237.65, 62.17) rectangle (247.92, 66.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02, 83.84) --
	(187.44, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73, 83.84) --
	(185.73, 76.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.02, 76.83) --
	(187.44, 76.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,119.07) --
	(198.85,119.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,119.07) --
	(197.14,113.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.43,113.38) --
	(198.85,113.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84, 95.04) --
	(210.27, 95.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55, 95.04) --
	(208.55, 88.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84, 88.06) --
	(210.27, 88.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,122.45) --
	(221.68,122.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,122.45) --
	(219.96,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.25,115.63) --
	(221.68,115.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66, 64.57) --
	(233.09, 64.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.38, 64.57) --
	(231.38, 63.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.66, 63.83) --
	(233.09, 63.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08, 67.14) --
	(244.50, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79, 67.14) --
	(242.79, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.08, 66.71) --
	(244.50, 66.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.88, 66.23) -- (249.63, 66.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.88, 59.16) rectangle (249.63,125.46);
\end{scope}
\begin{scope}
\path[clip] (255.13,274.57) rectangle (325.89,340.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.13,274.57) rectangle (325.89,340.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,284.57) --
	(325.89,284.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,298.56) --
	(325.89,298.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,312.55) --
	(325.89,312.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,326.54) --
	(325.89,326.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,340.53) --
	(325.89,340.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,277.58) --
	(325.89,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,291.57) --
	(325.89,291.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,305.56) --
	(325.89,305.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,319.54) --
	(325.89,319.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,333.53) --
	(325.89,333.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,274.57) --
	(261.98,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,274.57) --
	(273.39,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,274.57) --
	(284.80,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,274.57) --
	(296.22,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63,274.57) --
	(307.63,340.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04,274.57) --
	(319.04,340.87);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (256.85,277.58) rectangle (267.12,288.68);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (268.26,277.58) rectangle (278.53,332.41);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (279.67,277.58) rectangle (289.94,325.42);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.08,277.58) rectangle (301.35,325.65);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.49,277.58) rectangle (312.76,280.33);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (313.90,277.58) rectangle (324.17,285.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27,290.36) --
	(263.69,290.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,290.36) --
	(261.98,287.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27,287.00) --
	(263.69,287.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,336.59) --
	(275.11,336.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,336.59) --
	(273.39,328.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,328.24) --
	(275.11,328.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,328.88) --
	(286.52,328.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,328.88) --
	(284.80,321.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,321.96) --
	(286.52,321.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50,329.27) --
	(297.93,329.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,329.27) --
	(296.22,322.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50,322.03) --
	(297.93,322.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,280.93) --
	(309.34,280.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63,280.93) --
	(307.63,279.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,279.73) --
	(309.34,279.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33,285.76) --
	(320.75,285.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04,285.76) --
	(319.04,285.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33,285.25) --
	(320.75,285.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.13,284.57) -- (325.89,284.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.13,274.57) rectangle (325.89,340.87);
\end{scope}
\begin{scope}
\path[clip] (255.13,202.76) rectangle (325.89,269.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.13,202.76) rectangle (325.89,269.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,212.54) --
	(325.89,212.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,226.07) --
	(325.89,226.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,239.61) --
	(325.89,239.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,253.14) --
	(325.89,253.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,266.67) --
	(325.89,266.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,205.78) --
	(325.89,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,219.31) --
	(325.89,219.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,232.84) --
	(325.89,232.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,246.37) --
	(325.89,246.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,259.90) --
	(325.89,259.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,202.76) --
	(261.98,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,202.76) --
	(273.39,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,202.76) --
	(284.80,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,202.76) --
	(296.22,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63,202.76) --
	(307.63,269.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04,202.76) --
	(319.04,269.07);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (256.85,205.78) rectangle (267.12,228.78);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (268.26,205.78) rectangle (278.53,239.29);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (279.67,205.78) rectangle (289.94,234.69);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.08,205.78) rectangle (301.35,254.76);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.49,205.78) rectangle (312.76,212.36);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (313.90,205.78) rectangle (324.17,213.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27,230.43) --
	(263.69,230.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,230.43) --
	(261.98,227.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27,227.14) --
	(263.69,227.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,242.45) --
	(275.11,242.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,242.45) --
	(273.39,236.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,236.13) --
	(275.11,236.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,237.59) --
	(286.52,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,237.59) --
	(284.80,231.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,231.79) --
	(286.52,231.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50,257.40) --
	(297.93,257.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,257.40) --
	(296.22,252.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50,252.13) --
	(297.93,252.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,213.06) --
	(309.34,213.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63,213.06) --
	(307.63,211.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,211.66) --
	(309.34,211.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33,213.94) --
	(320.75,213.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04,213.94) --
	(319.04,213.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33,213.13) --
	(320.75,213.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.13,212.54) -- (325.89,212.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.13,202.76) rectangle (325.89,269.07);
\end{scope}
\begin{scope}
\path[clip] (255.13,130.96) rectangle (325.89,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.13,130.96) rectangle (325.89,197.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,143.99) --
	(325.89,143.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,164.02) --
	(325.89,164.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,184.05) --
	(325.89,184.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,133.97) --
	(325.89,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,154.00) --
	(325.89,154.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,174.03) --
	(325.89,174.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,194.06) --
	(325.89,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,130.96) --
	(261.98,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,130.96) --
	(273.39,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,130.96) --
	(284.80,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,130.96) --
	(296.22,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63,130.96) --
	(307.63,197.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04,130.96) --
	(319.04,197.26);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (256.85,133.97) rectangle (267.12,136.81);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (268.26,133.97) rectangle (278.53,176.47);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (279.67,133.97) rectangle (289.94,159.21);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.08,133.97) rectangle (301.35,149.20);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.49,133.97) rectangle (312.76,134.34);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (313.90,133.97) rectangle (324.17,135.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27,137.85) --
	(263.69,137.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98,137.85) --
	(261.98,135.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27,135.77) --
	(263.69,135.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,182.09) --
	(275.11,182.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39,182.09) --
	(273.39,170.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68,170.85) --
	(275.11,170.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,163.82) --
	(286.52,163.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,163.82) --
	(284.80,154.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,154.60) --
	(286.52,154.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50,152.51) --
	(297.93,152.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,152.51) --
	(296.22,145.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50,145.89) --
	(297.93,145.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,134.52) --
	(309.34,134.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63,134.52) --
	(307.63,134.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,134.17) --
	(309.34,134.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33,135.89) --
	(320.75,135.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04,135.89) --
	(319.04,135.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33,135.20) --
	(320.75,135.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.13,138.98) -- (325.89,138.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.13,130.96) rectangle (325.89,197.26);
\end{scope}
\begin{scope}
\path[clip] (255.13, 59.16) rectangle (325.89,125.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.13, 59.16) rectangle (325.89,125.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13, 70.28) --
	(325.89, 70.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13, 86.50) --
	(325.89, 86.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,102.71) --
	(325.89,102.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.13,118.93) --
	(325.89,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13, 62.17) --
	(325.89, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13, 78.39) --
	(325.89, 78.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13, 94.60) --
	(325.89, 94.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,110.82) --
	(325.89,110.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98, 59.16) --
	(261.98,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39, 59.16) --
	(273.39,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80, 59.16) --
	(284.80,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22, 59.16) --
	(296.22,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63, 59.16) --
	(307.63,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04, 59.16) --
	(319.04,125.46);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] (256.85, 62.17) rectangle (267.12, 71.60);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (268.26, 62.17) rectangle (278.53, 93.44);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (279.67, 62.17) rectangle (289.94, 97.36);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (291.08, 62.17) rectangle (301.35, 76.82);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (302.49, 62.17) rectangle (312.76, 62.47);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (313.90, 62.17) rectangle (324.17, 66.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27, 74.11) --
	(263.69, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.98, 74.11) --
	(261.98, 69.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.27, 69.10) --
	(263.69, 69.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68, 96.95) --
	(275.11, 96.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.39, 96.95) --
	(273.39, 89.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.68, 89.93) --
	(275.11, 89.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09,100.98) --
	(286.52,100.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.80,100.98) --
	(284.80, 93.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.09, 93.75) --
	(286.52, 93.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50, 79.79) --
	(297.93, 79.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22, 79.79) --
	(296.22, 73.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.50, 73.85) --
	(297.93, 73.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92, 62.57) --
	(309.34, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.63, 62.57) --
	(307.63, 62.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92, 62.37) --
	(309.34, 62.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33, 66.67) --
	(320.75, 66.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.04, 66.67) --
	(319.04, 65.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.33, 65.89) --
	(320.75, 65.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (255.13, 66.23) -- (325.89, 66.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (255.13, 59.16) rectangle (325.89,125.46);
\end{scope}
\begin{scope}
\path[clip] ( 26.38,340.87) rectangle ( 97.13,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 26.38,340.87) rectangle ( 97.13,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.76,345.95) {No contam.};
\end{scope}
\begin{scope}
\path[clip] (102.63,340.87) rectangle (173.38,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.63,340.87) rectangle (173.38,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (138.01,345.95) {Contam. $Y$};
\end{scope}
\begin{scope}
\path[clip] (178.88,340.87) rectangle (249.63,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.88,340.87) rectangle (249.63,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (214.26,345.95) {Contam. $X$};
\end{scope}
\begin{scope}
\path[clip] (255.13,340.87) rectangle (325.89,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.13,340.87) rectangle (325.89,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (290.51,345.95) {Contam. $Y$ \& $X$};
\end{scope}
\begin{scope}
\path[clip] (325.89,274.57) rectangle (340.87,340.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,274.57) rectangle (340.87,340.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,307.72) {SNR = 1};
\end{scope}
\begin{scope}
\path[clip] (340.87,274.57) rectangle (355.85,340.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,274.57) rectangle (355.85,340.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,307.72) {Low};
\end{scope}
\begin{scope}
\path[clip] (325.89,202.76) rectangle (340.87,269.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,202.76) rectangle (340.87,269.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,235.91) {SNR = 4};
\end{scope}
\begin{scope}
\path[clip] (340.87,202.76) rectangle (355.85,269.07);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,202.76) rectangle (355.85,269.07);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,235.91) {Low};
\end{scope}
\begin{scope}
\path[clip] (325.89,130.96) rectangle (340.87,197.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89,130.96) rectangle (340.87,197.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97,164.11) {SNR = 1};
\end{scope}
\begin{scope}
\path[clip] (340.87,130.96) rectangle (355.85,197.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87,130.96) rectangle (355.85,197.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95,164.11) {High};
\end{scope}
\begin{scope}
\path[clip] (325.89, 59.16) rectangle (340.87,125.46);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.89, 59.16) rectangle (340.87,125.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (330.97, 92.31) {SNR = 4};
\end{scope}
\begin{scope}
\path[clip] (340.87, 59.16) rectangle (355.85,125.46);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (340.87, 59.16) rectangle (355.85,125.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.95, 92.31) {High};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,275.17) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,289.16) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,303.15) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,317.13) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,331.12) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,277.58) --
	( 26.38,277.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,291.57) --
	( 26.38,291.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,305.56) --
	( 26.38,305.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,319.54) --
	( 26.38,319.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,333.53) --
	( 26.38,333.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,203.37) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,216.90) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,230.43) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,243.96) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,257.49) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,205.78) --
	( 26.38,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,219.31) --
	( 26.38,219.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,232.84) --
	( 26.38,232.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,246.37) --
	( 26.38,246.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,259.90) --
	( 26.38,259.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,131.56) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,151.59) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,171.62) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,191.65) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,133.97) --
	( 26.38,133.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,154.00) --
	( 26.38,154.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,174.03) --
	( 26.38,174.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,194.06) --
	( 26.38,194.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43, 59.76) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43, 75.98) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43, 92.19) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.43,108.41) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63, 62.17) --
	( 26.38, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63, 78.39) --
	( 26.38, 78.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63, 94.60) --
	( 26.38, 94.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.63,110.82) --
	( 26.38,110.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 10.32,200.01) {Model sparsity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.21,  5.50) rectangle (293.06, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.21, 25.45) rectangle ( 84.67, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{132,145,180}

\path[fill=fillColor] ( 70.92, 26.17) rectangle ( 83.95, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.21, 11.00) rectangle ( 84.67, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] ( 70.92, 11.71) rectangle ( 83.95, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.72, 25.45) rectangle (152.18, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (138.43, 26.17) rectangle (151.46, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.72, 11.00) rectangle (152.18, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (138.43, 11.71) rectangle (151.46, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.47, 25.45) rectangle (225.93, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (212.18, 26.17) rectangle (225.21, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.47, 11.00) rectangle (225.93, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (212.18, 11.71) rectangle (225.21, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 90.17, 30.27) {Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 90.17, 15.82) {MM Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.68, 30.27) {Sparse LTS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (157.68, 15.82) {Huber Lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.43, 30.27) {Best subsets};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.43, 15.82) {Robust subsets};
\end{scope}
\end{tikzpicture}

